A comparative study of star formation processes in different environments

In this thesis we have identified two star formation sites for star formation in galaxies which differ widely in metal content. We conclude that `massive' star formation that occurs in a high density, high metallicity environment, like that encountered in circumnuclear star-forming regions, takes place in systems that comply to the definition of super stellar clusters and that are arranged in star forming complexes. These complexes have Halpha luminosities, and therefore masses of ionizing stars, that overlap at the lower end with those found in HII galaxies, which have a much lower metallicity. The fact that their ionization structure and the temperature of their ionizing radiation field are very similar, point to stellar clusters in these two environments which have the same equivalent effective temperature. This is contrary to what is expected from stellar evolution models which predict lower stellar effective temperatures in high metallicity regions.

==> (inline-0) <==
\begin{longtable}{lc|ccc|ccc}
\caption[Relative reddening-corrected lines for
\whtunoc]{Relative reddening-corrected line intensities
[$F(H\beta)$=$I(H\beta)$=10000] for \whtunoc.
\label{ratiostot wht1}} \\
 \hline
   \multicolumn{2}{c}{} & \multicolumn{6}{c}{SDSS J0021                    } \\
  \multicolumn{2}{c}{}  & \multicolumn{3}{c}{WHT} & \multicolumn{3}{c}{SDSS}\\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$)
 & -EW  & $I(\lambda)$ & Error  & -EW  & $I(\lambda)$ & Error  \\
  & & (\AA) & & (\%) & (\AA) & & (\%)  \\
 \hline
 \endfirsthead
 
 \multicolumn{ 8}{l}{\small Table~\ref{ratiostot wht1} continued}
  \\
 \hline
   \multicolumn{2}{c}{}   & \multicolumn{6}{c}{SDSS J0021                    } \\
   \multicolumn{2}{c}{}   & \multicolumn{3}{c}{WHT} & \multicolumn{3}{c}{SDSS}\\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$)
 & -EW  & $I(\lambda)$ & Error  & -EW  & $I(\lambda)$ & Error  \\
  & & (\AA) & & (\%) & (\AA) & & (\%)  \\
 \hline
 \endhead
 
 \hline\multicolumn{ 8}{r}{\small\sl continued on next page}
 \endfoot
 
 \hline
 \noalign {\centering $^a$\,possibly blend with an unknown line; $^b$\,[O{\sc
 ii}]\,$\lambda\lambda$\,3726\,+\,3729; $^c$\,[Fe{\sc
 iii}]\,$\lambda\lambda$\,4986\,+\,4987; $^d$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7318\,+\,7320; $^e$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7330\,+\,7331.} 
 \endlastfoot

 3697 H17             &   0.279   &    0.3 &    61\,$\pm$\,7     & 11.7  &   ---  &        ---        & --- \\
 3704 H16+He{\sc i}         &   0.277   &    0.7 &   146\,$\pm$\,14    &  9.9  &   ---  &        ---        & --- \\
 3712 H15             &   0.275   &    0.5 &   117\,$\pm$\,18    & 15.5  &   ---  &        ---        & --- \\
 3727 [O{\sc ii}]$^b$       &   0.271   &   71.1 & 16340\,$\pm$\,192   &  1.2  &   95.0 & 17886\,$\pm$\,198 &  1.1\\
 3750 H12             &   0.266   &    1.3 &   288\,$\pm$\,27    &  9.4  &    1.8 &   299\,$\pm$\,37  & 12.4\\
 3770 H11             &   0.261   &    1.7 &   377\,$\pm$\,30    &  7.8  &    2.0 &   329\,$\pm$\,37  & 11.3\\
 3798 H10             &   0.254   &    2.0 &   422\,$\pm$\,28    &  6.7  &    2.2 &   385\,$\pm$\,37  &  9.5\\
 3835 H9              &   0.246   &    3.2 &   654\,$\pm$\,63    &  9.7  &    4.0 &   635\,$\pm$\,71  & 11.1\\
 3868 [Ne{\sc iii}]         &   0.238   &   17.6 &  3881\,$\pm$\,81    &  2.1  &   21.6 &  3819\,$\pm$\,74  &  1.9\\
 3889 He{\sc i}+H8          &   0.233   &    9.7 &  2033\,$\pm$\,113   &  5.6  &   11.2 &  1863\,$\pm$\,103 &  5.5\\
 3968 [Ne{\sc iii}]+H7      &   0.216   &   15.2 &  2904\,$\pm$\,128   &  4.4  &   17.2 &  2708\,$\pm$\,148 &  5.5\\
 4026 [N{\sc ii}]+He{\sc i}       &   0.203   &    0.8 &   152\,$\pm$\,17    & 10.9  &    0.6 &   104\,$\pm$\,12  & 11.9\\
 4068 [S{\sc ii}]           &   0.195   &    0.8 &   138\,$\pm$\,12    &  8.6  &    0.8 &   125\,$\pm$\,12  &  9.7\\
 4102 H$\delta$          &   0.188   &   15.5 &  2647\,$\pm$\,72    &  2.7  &   17.1 &  2488\,$\pm$\,78  &  3.1\\
 4340 H$\gamma$          &   0.142   &   33.6 &  4988\,$\pm$\,84    &  1.7  &   36.5 &  4689\,$\pm$\,92  &  2.0\\
 4363 [O{\sc iii}]          &   0.138   &    3.8 &   556\,$\pm$\,27    &  4.9  &    3.3 &   423\,$\pm$\,22  &  5.2\\
 4471 He{\sc i}             &   0.106   &    3.0 &   416\,$\pm$\,33    &  7.9  &    3.1 &   378\,$\pm$\,26  &  6.9\\
 4658 [Fe{\sc iii}]         &   0.053   &    0.8 &   102\,$\pm$\,7     &  7.1  &    0.9 &   108\,$\pm$\,13  & 12.3\\
 4686 He{\sc ii}            &   0.045   &    0.5 &    68\,$\pm$\,6     &  8.1  &    0.3 &    36\,$\pm$\,3   &  7.0\\
 4713 [Ar{\sc iv}]+He{\sc i}      &   0.038   &    0.6 &    66\,$\pm$\,4     &  5.6  &    0.5 &    52\,$\pm$\,5   & 10.5\\
 4740 [Ar{\sc iv}]          &   0.031   &    0.4 &    49\,$\pm$\,6     & 12.4  &   ---  &       ---         &  --- \\
 4861 H$\beta$           &   0.000   &   97.0 & 10000\,$\pm$\,85    &  0.9  &  108.1 & 10000\,$\pm$\,91  &  0.9\\
 4881 [Fe{\sc iii}]         &  -0.005   &   ---  &  ---                &  ---  &    0.4 &    40\,$\pm$\,4   & 11.2\\
 4921 He{\sc i}             &  -0.014   &    0.6 &    60\,$\pm$\,5     &  8.6  &    0.9 &    82\,$\pm$\,6   &  6.9\\
 4959 [O{\sc iii}]          &  -0.024   &  151.5 & 15319\,$\pm$\,128   &  0.8  &  160.0 & 15032\,$\pm$\,98  &  0.6\\
 4986 [Fe{\sc iii}]$^c$     &  -0.030   &    0.9 &    86\,$\pm$\,9     & 10.2  &    1.1 &   102\,$\pm$\,11  & 10.5\\
 5007 [O{\sc iii}]          &  -0.035   &  439.4 & 43337\,$\pm$\,257   &  0.6  &  489.4 & 45163\,$\pm$\,261 &  0.6\\
 5199 [N{\sc i}]            &  -0.078   &    1.5 &   117\,$\pm$\,13    & 11.2  &    1.4 &   112\,$\pm$\,9   &  8.1\\
 5270 [Fe{\sc iii}]$^a$     &  -0.094   &   ---  &  ---                &  ---  &    1.1 &    86\,$\pm$\,8   &  9.1\\
 5755 [N{\sc ii}]           &  -0.188   &    0.9 &    52\,$\pm$\,4     &  7.1  &    1.0 &    60\,$\pm$\,4   &  6.9\\
 5876 He{\sc i}             &  -0.209   &   22.3 &  1265\,$\pm$\,65    &  5.2  &   22.0 &  1255\,$\pm$\,62  &  5.0\\
 6300 [O{\sc i}]            &  -0.276   &    8.2 &   389\,$\pm$\,13    &  3.3  &    8.4 &   418\,$\pm$\,26  &  6.1\\
 6312 [S{\sc iii}]          &  -0.278   &    2.6 &   121\,$\pm$\,6     &  4.8  &    2.8 &   141\,$\pm$\,10  &  6.8\\
 6364 [O{\sc i}]            &  -0.285   &    2.4 &   110\,$\pm$\,6     &  5.2  &    2.6 &   125\,$\pm$\,8   &  6.8\\
 6548 [N{\sc ii}]           &  -0.311   &   ---  &  ---                &  ---  &   ---  &       ---         & --- \\
 6563 H$\alpha$           &  -0.313   &  658.3 & 28858\,$\pm$\,273   &  0.9  &  607.1 & 28406\,$\pm$\,72  &  0.3\\
 6584 [N{\sc ii}]           &  -0.316   &   59.6 &  2604\,$\pm$\,86    &  3.3  &   50.8 &  2350\,$\pm$\,53  &  2.2\\
 6678 He{\sc i}             &  -0.329   &    7.7 &   320\,$\pm$\,15    &  4.6  &    7.4 &   334\,$\pm$\,20  &  6.0\\
 6717 [S{\sc ii}]           &  -0.334   &   33.8 &  1360\,$\pm$\,47    &  3.4  &   35.4 &  1568\,$\pm$\,47  &  3.0\\
 6731 [S{\sc ii}]           &  -0.336   &   27.2 &  1073\,$\pm$\,46    &  4.3  &   26.9 &  1181\,$\pm$\,43  &  3.6\\
 7065 He{\sc i}             &  -0.377   &    7.2 &   253\,$\pm$\,12    &  4.8  &    6.5 &   254\,$\pm$\,15  &  5.8\\
 7136 [Ar{\sc iii}]         &  -0.385   &   18.5 &   619\,$\pm$\,24    &  3.9  &   17.5 &   631\,$\pm$\,25  &  4.0\\
 7155 [Fe{\sc ii}]          &  -0.387   &   ---  &  ---                &  ---  &    0.8 &    27\,$\pm$\,3   & 12.5\\
 7254 OI              &  -0.399   &   ---  &  ---                &  ---  &    0.8 &    28\,$\pm$\,4   & 13.1\\
 7281 He{\sc i}$^a$         &  -0.402   &    1.9 &    60\,$\pm$\,4     &  7.0  &    2.1 &    70\,$\pm$\,4   &  5.6\\
 7319 [O{\sc ii}]$^d$       &  -0.406   &    6.2 &   196\,$\pm$\,6     &  3.2  &    5.8 &   206\,$\pm$\,5   &  2.5\\
 7330 [O{\sc ii}]$^e$       &  -0.407   &    4.2 &   131\,$\pm$\,6     &  4.5  &    4.2 &   148\,$\pm$\,5   &  3.6\\
 7378 [Ni{\sc ii}]          &  -0.412   &    1.2 &    38\,$\pm$\,3     &  8.4  &    0.9 &    33\,$\pm$\,3   &  8.9\\
 7412 [Ni{\sc ii}]          &  -0.416   &    1.4 &    45\,$\pm$\,4     &  7.9  &   ---  &       ---         & --- \\
 7751 [Ar{\sc iii}]         &  -0.451   &    5.1 &   139\,$\pm$\,10    &  6.9  &    6.1 &   186\,$\pm$\,14  &  7.4\\
 8446 OI              &  -0.513   &    7.2 &   155\,$\pm$\,12    &  7.6  &   ---  &        ---        & --- \\
 9069 [S{\sc iii}]          &  -0.561   &   71.8 &  1193\,$\pm$\,60    &  5.0  &   ---  &        ---        & --- \\
 9532 [S{\sc iii}]          &  -0.592   &  504.4 &  2386\,$\pm$\,91    &  3.8  &   ---  &        ---        & --- \\
     I(H$\beta$)(erg\,seg$^{-1}$\,cm$^{-2}$) &   &
 \multicolumn{3}{c}{2.47\,$\times$\,10$^{-14}$} & \multicolumn{3}{|c}{3.38\,$\times$\,10$^{-14}$}
  \\
     c(H$\beta$) &     & \multicolumn{3}{c}{ 0.51\,$\pm$\,0.01 } & \multicolumn{3}{|c}{ 0.18\,$\pm$\,0.01 }
  \\

 \end{longtable}

%0417
 \begin{longtable}{lc|ccc|ccc}
\caption[Relative reddening-corrected lines for
\whtdosc]{Relative reddening-corrected line intensities
[$F(H\beta)$=$I(H\beta)$=10000] for \whtdosc.
\label{ratiostot wht2}
} \\
 \hline
   \multicolumn{2}{c}{}   & \multicolumn{6}{c}{\whtdosc                    } \\
   \multicolumn{2}{c}{}   & \multicolumn{3}{c}{WHT} & \multicolumn{3}{c}{SDSS}\\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$)
 & -EW  & $I(\lambda)$ & Error   & -EW  & $I(\lambda)$ & Error  \\
  & & (\AA) & & (\%) & (\AA) & & (\%)  \\
 \hline
 \endfirsthead
 
 \multicolumn{ 8}{l}{\small Table~\ref{ratiostot wht2} continued}
  \\
 \hline
   \multicolumn{2}{c}{}   & \multicolumn{3}{c}{\whtdosc                    } \\
   \multicolumn{2}{c}{}   & \multicolumn{3}{c}{WHT} & \multicolumn{3}{c}{SDSS}\\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$)
 & -EW  & $I(\lambda)$ & Error  & -EW  & $I(\lambda)$ & Error  \\
  & & (\AA) & & (\%) & (\AA) & & (\%)  \\
 \hline
 \endhead
 
 \hline\multicolumn{ 8}{r}{\small\sl continued on next page}
 \endfoot
 
 \hline
 \noalign {\centering $^a$\,possibly blend with an unknown line; $^b$\,[O{\sc
 ii}]\,$\lambda\lambda$\,3726\,+\,3729; $^c$\,[Fe{\sc
 iii}]\,$\lambda\lambda$\,4986\,+\,4987; $^d$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7318\,+\,7320; $^e$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7330\,+\,7331.} 
 \endlastfoot

 3687 H19             &   0.281   &    0.6 &   103\,$\pm$\,9   &  8.5 &   ---  &        ---        & --- \\
 3697 H17             &   0.279   &    0.9 &   144\,$\pm$\,12  &  8.6 &   ---  &        ---        & --- \\
 3704 H16+He{\sc i}         &   0.277   &    1.2 &   203\,$\pm$\,17  &  8.4 &   ---  &        ---        & --- \\
 3712 H15             &   0.275   &    0.9 &   159\,$\pm$\,12  &  7.5 &   ---  &        ---        & --- \\
 3727 [O{\sc ii}]$^b$       &   0.271   &   80.0 & 15728\,$\pm$\,138 &  0.9 &   ---  &        ---        & --- \\
 3734 H13             &   0.270   &    1.2 &   197\,$\pm$\,15  &  7.5 &   ---  &        ---        & --- \\
 3750 H12             &   0.266   &    1.3 &   212\,$\pm$\,16  &  7.7 &   ---  &        ---        & --- \\
 3770 H11             &   0.261   &    2.3 &   366\,$\pm$\,17  &  4.6 &    3.0 &   510\,$\pm$\,37  &  7.3\\
 3798 H10             &   0.254   &    2.8 &   448\,$\pm$\,25  &  5.7 &    3.5 &   587\,$\pm$\,40  &  6.8\\
 3820 He{\sc i}             &   0.249   &    0.4 &    74\,$\pm$\,11  & 14.3 &   ---  &        ---        & --- \\
 3835 H9              &   0.246   &    4.4 &   651\,$\pm$\,54  &  8.3 &    3.7 &   665\,$\pm$\,51  &  7.7\\
 3868 [Ne{\sc iii}]         &   0.238   &   19.9 &  3720\,$\pm$\,95  &  2.6 &   19.6 &  4176\,$\pm$\,121 &  2.9\\
 3889 He{\sc i}+H8          &   0.233   &   12.5 &  1958\,$\pm$\,123 &  6.3 &   10.7 &  2041\,$\pm$\,127 &  6.2\\
 3968 [Ne{\sc iii}]+H7      &   0.216   &   17.0 &  2569\,$\pm$\,128 &  5.0 &   17.4 &  2723\,$\pm$\,166 &  6.1\\
 4026 [N{\sc ii}]+He{\sc i}       &   0.203   &    0.8 &   142\,$\pm$\,10  &  7.1 &    0.9 &   168\,$\pm$\,20  & 12.1\\
 4068 [S{\sc ii}]           &   0.195   &    1.1 &   191\,$\pm$\,10  &  5.1 &    0.8 &   148\,$\pm$\,13  &  9.1\\
 4102 H$\delta$          &   0.188   &   17.2 &  2473\,$\pm$\,92  &  3.7 &   17.5 &  2609\,$\pm$\,85  &  3.3\\
 4340 H$\gamma$          &   0.142   &   33.8 &  4997\,$\pm$\,99  &  2.0 &   32.5 &  4730\,$\pm$\,89  &  1.9\\
 4363 [O{\sc iii}]          &   0.138   &    4.2 &   619\,$\pm$\,29  &  4.8 &    4.2 &   647\,$\pm$\,41  &  6.4\\
 4471 He{\sc i}             &   0.106   &    2.7 &   366\,$\pm$\,20  &  5.6 &    2.4 &   360\,$\pm$\,31  &  8.5\\
 4658 [Fe{\sc iii}]         &   0.053   &    0.7 &    91\,$\pm$\,8   &  9.1 &    0.7 &    99\,$\pm$\,8   &  8.1\\
 4686 He{\sc ii}            &   0.045   &    1.0 &   129\,$\pm$\,8   &  6.3 &    1.0 &   144\,$\pm$\,12  &  8.6\\
 4713 [Ar{\sc iv}]+He{\sc i}      &   0.038   &    0.9 &   108\,$\pm$\,6   &  5.5 &    0.8 &   111\,$\pm$\,13  & 11.4\\
 4740 [Ar{\sc iv}]          &   0.031   &    0.4 &    49\,$\pm$\,6   & 12.9 &    0.3 &    29\,$\pm$\,3   & 11.9\\
 4861 H$\beta$           &   0.000   &   89.6 & 10000\,$\pm$\,78  &  0.8 &   86.7 & 10000\,$\pm$\,90  &  0.9\\
 4921 He{\sc i}             &  -0.014   &    0.8 &    86\,$\pm$\,6   &  6.5 &    0.9 &   109\,$\pm$\,10  &  9.6\\
 4959 [O{\sc iii}]          &  -0.024   &  140.7 & 15819\,$\pm$\,125 &  0.8 &  138.6 & 16310\,$\pm$\,105 &  0.6\\
 4986 [Fe{\sc iii}]$^c$     &  -0.030   &    1.4 &   155\,$\pm$\,14  &  9.1 &    1.5 &   179\,$\pm$\,17  &  9.2\\
 5007 [O{\sc iii}]          &  -0.035   &  416.4 & 46072\,$\pm$\,238 &  0.5 &  412.8 & 47781\,$\pm$\,164 &  0.3\\
 5015 He{\sc i}             &  -0.037   &    2.0 &   224\,$\pm$\,20  &  8.8 &    2.1 &   238\,$\pm$\,19  &  7.8\\
 5199 [N{\sc i}]            &  -0.078   &    0.9 &    85\,$\pm$\,5   &  5.4 &    0.9 &    95\,$\pm$\,7   &  7.7\\
 5755 [N{\sc ii}]           &  -0.188   &   ---  &  ---              &  --- &   ---  &       ---         & --- \\
 5876 He{\sc i}             &  -0.209   &   16.0 &  1240\,$\pm$\,56  &  4.5 &   15.0 &  1129\,$\pm$\,50  &  4.4\\
 6300 [O{\sc i}]            &  -0.276   &    4.1 &   281\,$\pm$\,11  &  3.9 &    3.9 &   263\,$\pm$\,7   &  2.5\\
 6312 [S{\sc iii}]          &  -0.278   &    3.3 &   234\,$\pm$\,9   &  3.7 &    2.6 &   174\,$\pm$\,6   &  3.2\\
 6364 [O{\sc i}]            &  -0.285   &    1.5 &    99\,$\pm$\,6   &  5.9 &    1.3 &    86\,$\pm$\,3   &  3.0\\
 6548 [N{\sc ii}]           &  -0.311   &    5.8 &   375\,$\pm$\,24  &  6.5 &    5.2 &   314\,$\pm$\,19  &  5.9\\
 6563 H$\alpha$           &  -0.313   &  435.5 & 28481\,$\pm$\,174 &  0.6 &  462.8 & 28253\,$\pm$\,138 &  0.5\\
 6584 [N{\sc ii}]           &  -0.316   &   17.3 &  1119\,$\pm$\,49  &  4.4 &   15.1 &   920\,$\pm$\,30  &  3.3\\
 6678 He{\sc i}             &  -0.329   &    5.2 &   325\,$\pm$\,18  &  5.4 &    4.8 &   287\,$\pm$\,7   &  2.4\\
 6717 [S{\sc ii}]           &  -0.334   &   30.3 &  1729\,$\pm$\,50  &  2.9 &   26.9 &  1562\,$\pm$\,33  &  2.1\\
 6731 [S{\sc ii}]           &  -0.336   &   21.9 &  1248\,$\pm$\,31  &  2.5 &   19.7 &  1141\,$\pm$\,24  &  2.1\\
 7065 He{\sc i}             &  -0.377   &    4.2 &   218\,$\pm$\,21  &  9.6 &    3.9 &   195\,$\pm$\,13  &  6.6\\
 7136 [Ar{\sc iii}]         &  -0.385   &   17.7 &   919\,$\pm$\,32  &  3.5 &   15.0 &   750\,$\pm$\,37  &  4.9\\
 7155 [Fe{\sc ii}]          &  -0.387   &    0.9 &    45\,$\pm$\,6   & 13.6 &   ---  &       ---         & --- \\
 7281 He{\sc i}$^a$         &  -0.402   &    1.1 &    55\,$\pm$\,7   & 12.0 &    0.9 &    43\,$\pm$\,3   &  6.3\\
 7319 [O{\sc ii}]$^d$       &  -0.406   &    5.0 &   245\,$\pm$\,10  &  4.0 &    4.1 &   198\,$\pm$\,6   &  2.9\\
 7330 [O{\sc ii}]$^e$       &  -0.407   &    3.9 &   188\,$\pm$\,9   &  4.6 &    3.1 &   150\,$\pm$\,5   &  3.0\\
 7751 [Ar{\sc iii}]         &  -0.451   &    5.1 &   233\,$\pm$\,23  & 10.1 &    3.9 &   166\,$\pm$\,10  &  6.1\\
 8446 OI              &  -0.513   &    1.6 &    59\,$\pm$\,9   & 15.7 &    1.5 &    49\,$\pm$\,5   & 11.0\\
 8468 P17             &  -0.515   &    0.8 &    30\,$\pm$\,4   & 12.5 &   ---  &       ---         & --- \\
 8599 P14             &  -0.525   &    3.7 &   119\,$\pm$\,13  & 10.9 &    2.8 &    76\,$\pm$\,7   &  8.6\\
 8865 P11             &  -0.546   &    5.1 &   147\,$\pm$\,17  & 11.2 &    4.6 &   123\,$\pm$\,12  &  9.4\\
 9014 P10             &  -0.557   &    8.1 &   215\,$\pm$\,23  & 10.7 &   ---  &        ---        & --- \\
 9069 [S{\sc iii}]          &  -0.561   &   76.4 &  2173\,$\pm$\,96  &  4.4 &   ---  &        ---        & --- \\
 9532 [S{\sc iii}]          &  -0.592   &  188.7 &  4446\,$\pm$\,375 &  8.4 &   ---  &        ---        & --- \\
 9547 P8              &  -0.593   &   43.6 &   642\,$\pm$\,55  &  8.5 &   ---  &        ---        & --- \\
     I(H$\beta$)(erg\,seg$^{-1}$\,cm$^{-2}$) &   &
 \multicolumn{3}{c}{1.23\,$\times$\,10$^{-14}$} & \multicolumn{3}{|c}{3.17\,$\times$\,10$^{-14}$}
  \\
     c(H$\beta$) &     & \multicolumn{3}{c}{ 0.11\,$\pm\,$\,0.01 } & \multicolumn{3}{|c}{ 0.22\,$\pm$\,0.01 }
  \\

 \end{longtable}

%0364
 \begin{longtable}{lc|ccc|ccc}
\caption[Relative reddening-corrected lines for
\whttresc]{Relative reddening-corrected line intensities
[$F(H\beta)$=$I(H\beta)$=10000] for \whttresc.
\label{ratiostot wht3}
} \\
 \hline
   \multicolumn{2}{c}{}   & \multicolumn{6}{c}{SDSS J1624                    } \\
   \multicolumn{2}{c}{}   & \multicolumn{3}{c}{WHT} & \multicolumn{3}{c}{SDSS}\\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$)
 & -EW  & $I(\lambda)$ & Error  & -EW  & $I(\lambda)$ & Error  \\
  & & (\AA) & & (\%)  \\
 \hline
 \endfirsthead
 
 \multicolumn{ 5}{l}{\small Table~\ref{ratiostot wht3} continued}
  \\
 \hline
   \multicolumn{2}{c}{}   & \multicolumn{6}{c}{SDSS J1624                    } \\
   \multicolumn{2}{c}{}   & \multicolumn{3}{c}{WHT} & \multicolumn{3}{c}{SDSS}\\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$)
 & -EW  & $I(\lambda)$ & Error   & -EW  & $I(\lambda)$ & Error \\
  & & (\AA) & & (\%) & (\AA) & & (\%)  \\
 \hline
 \endhead
 
 \hline\multicolumn{ 8}{r}{\small\sl continued on next page}
 \endfoot
 
 \hline
 \noalign {\centering $^a$\,possibly blend with an unknown line; $^b$\,[O{\sc
 ii}]\,$\lambda\lambda$\,3726\,+\,3729; $^c$\,[Fe{\sc
 iii}]\,$\lambda\lambda$\,4986\,+\,4987; $^d$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7318\,+\,7320; $^e$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7330\,+\,7331.} 
 \endlastfoot

 3687 H19             &   0.281   &    0.3 &    52\,$\pm$\,6   & 10.9 &   ---  &       ---         & ---   \\
 3692 H18             &   0.280   &    0.4 &    64\,$\pm$\,6   &  9.7 &   ---  &       ---         & ---   \\
 3697 H17             &   0.279   &    0.8 &   114\,$\pm$\,11  &  9.2 &   ---  &       ---         & ---   \\
 3704 H16+He{\sc i}         &   0.277   &    1.5 &   217\,$\pm$\,17  &  7.6 &   ---  &       ---         & ---   \\
 3712 H15             &   0.275   &    1.5 &   222\,$\pm$\,17  &  7.6 &   ---  &       ---         & ---   \\
 3727 [O{\sc ii}]$^b$       &   0.271   &   91.0 & 14707\,$\pm$\,221 &  1.5 &   96.8 & 14804\,$\pm$\,194 &  1.3  \\
 3750 H12             &   0.266   &    1.9 &   278\,$\pm$\,19  &  6.7 &    1.6 &   227\,$\pm$\,21  &  9.3  \\
 3770 H11             &   0.261   &    2.2 &   332\,$\pm$\,22  &  6.7 &    2.0 &   303\,$\pm$\,25  &  8.3  \\
 3798 H10             &   0.254   &    3.2 &   479\,$\pm$\,32  &  6.7 &    2.9 &   448\,$\pm$\,38  &  8.4  \\
 3820 He{\sc i}             &   0.249   &    0.7 &   114\,$\pm$\,12  & 10.9 &    0.6 &   102\,$\pm$\,10  & 10.1  \\
 3835 H9              &   0.246   &    4.6 &   686\,$\pm$\,53  &  7.7 &    4.2 &   609\,$\pm$\,40  &  6.6  \\
 3868 [Ne{\sc iii}]         &   0.238   &   25.8 &  4275\,$\pm$\,110 &  2.6 &   27.3 &  4443\,$\pm$\,101 &  2.3  \\
 3889 He{\sc i}+H8          &   0.233   &   12.8 &  1857\,$\pm$\,114 &  6.1 &   12.6 &  1784\,$\pm$\,113 &  6.3  \\
 3968 [Ne{\sc iii}]+H7      &   0.216   &   21.1 &  3212\,$\pm$\,184 &  5.7 &   20.5 &  2889\,$\pm$\,153 &  5.3  \\
 4026 [N{\sc ii}]+He{\sc i}       &   0.203   &    1.0 &   163\,$\pm$\,10  &  5.9 &    1.1 &   161\,$\pm$\,10  &  6.0  \\
 4068 [S{\sc ii}]           &   0.195   &    0.9 &   152\,$\pm$\,12  &  8.2 &    1.0 &   137\,$\pm$\,15  & 10.8  \\
 4102 H$\delta$          &   0.188   &   17.0 &  2581\,$\pm$\,76  &  3.0 &   19.7 &  2506\,$\pm$\,72  &  2.9  \\
 4340 H$\gamma$          &   0.142   &   34.6 &  4570\,$\pm$\,82  &  1.8 &   39.8 &  4627\,$\pm$\,70  &  1.5  \\
 4363 [O{\sc iii}]          &   0.138   &    5.0 &   698\,$\pm$\,23  &  3.4 &    5.0 &   603\,$\pm$\,14  &  2.3  \\
 4471 He{\sc i}             &   0.106   &    3.1 &   418\,$\pm$\,16  &  3.8 &    3.4 &   386\,$\pm$\,13  &  3.2  \\
 4658 [Fe{\sc iii}]         &   0.053   &    0.8 &    94\,$\pm$\,8   &  8.2 &    1.0 &   101\,$\pm$\,10  & 10.0  \\
 4686 He{\sc ii}            &   0.045   &    0.8 &    97\,$\pm$\,7   &  7.0 &    0.8 &    83\,$\pm$\,6   &  6.7  \\
 4713 [Ar{\sc iv}]+He{\sc i}      &   0.038   &    2.0 &   115\,$\pm$\,10  &  8.4 &    1.0 &    99\,$\pm$\,8   &  7.8  \\
 4740 [Ar{\sc iv}]          &   0.031   &    0.4 &    47\,$\pm$\,4   &  8.4 &    0.5 &    46\,$\pm$\,5   & 10.5  \\
 4861 H$\beta$           &   0.000   &  100.6 & 10000\,$\pm$\,105 &  1.1 &  117.3 & 10000\,$\pm$\,89  &  0.9  \\
 4881 [Fe{\sc iii}]         &  -0.005   &    0.3 &    25\,$\pm$\,3   & 10.3 &    0.3 &    89\,$\pm$\,9   & 10.6  \\
 4921 He{\sc i}             &  -0.014   &    1.0 &    98\,$\pm$\,4   &  4.3 &    0.8 &    76\,$\pm$\,7   &  8.7  \\
 4959 [O{\sc iii}]          &  -0.024   &  191.7 & 19383\,$\pm$\,141 &  0.7 &  220.1 & 19628\,$\pm$\,120 &  0.6  \\
 4986 [Fe{\sc iii}]$^c$     &  -0.030   &    1.3 &   126\,$\pm$\,8   &  6.6 &    1.2 &   104\,$\pm$\,7   &  6.3  \\
 5007 [O{\sc iii}]          &  -0.035   &  565.3 & 56424\,$\pm$\,278 &  0.5 &  659.6 & 58549\,$\pm$\,185 &  0.3  \\
 5015 He{\sc i}             &  -0.037   &    2.8 &   276\,$\pm$\,31  & 11.4 &    2.1 &   182\,$\pm$\,19  & 10.6  \\
 5159 [Fe{\sc ii}]$^a$      &  -0.070   &    0.4 &    35\,$\pm$\,4   & 12.6 &   ---  &  ---              &  ---  \\
 5199 [N{\sc i}]            &  -0.078   &    0.9 &    75\,$\pm$\,6   &  8.0 &    0.8 &    73\,$\pm$\,6   &  8.2  \\
 5270 [Fe{\sc iii}]$^a$     &  -0.094   &    0.6 &    49\,$\pm$\,5   & 10.2 &    0.5 &    35\,$\pm$\,3   &  7.9  \\
 5755 [N{\sc ii}]           &  -0.188   &    0.4 &    26\,$\pm$\,2   &  8.4 &   ---  &       ---         & ---   \\
 5876 He{\sc i}             &  -0.209   &   20.4 &  1346\,$\pm$\,32  &  2.4 &   21.5 &  1133\,$\pm$\,27  &  2.4  \\
 6300 [O{\sc i}]            &  -0.276   &    5.5 &   301\,$\pm$\,7   &  2.2 &    6.4 &   284\,$\pm$\,6   &  2.2  \\
 6312 [S{\sc iii}]          &  -0.278   &    3.3 &   177\,$\pm$\,5   &  2.7 &    3.3 &   146\,$\pm$\,5   &  3.1  \\
 6364 [O{\sc i}]            &  -0.285   &    2.0 &   106\,$\pm$\,3   &  3.0 &    2.2 &    97\,$\pm$\,3   &  3.3  \\
 6548 [N{\sc ii}]           &  -0.311   &    6.8 &   338\,$\pm$\,17  &  5.1 &    6.8 &   284\,$\pm$\,12  &  4.1  \\
 6563 H$\alpha$           &  -0.313   &  566.3 & 27946\,$\pm$\,227 &  0.8 &  680.4 & 28199\,$\pm$\,125 &  0.4  \\
 6584 [N{\sc ii}]           &  -0.316   &   18.8 &   927\,$\pm$\,24  &  2.6 &   19.3 &   797\,$\pm$\,14  &  1.8  \\
 6678 He{\sc i}             &  -0.329   &    7.7 &   346\,$\pm$\,20  &  5.9 &    8.5 &   338\,$\pm$\,20  &  5.9  \\
 6717 [S{\sc ii}]           &  -0.334   &   29.2 &  1364\,$\pm$\,34  &  2.5 &   32.2 &  1251\,$\pm$\,25  &  2.0  \\
 6731 [S{\sc ii}]           &  -0.336   &   21.3 &   985\,$\pm$\,26  &  2.7 &   23.6 &   912\,$\pm$\,19  &  2.1  \\
 7065 He{\sc i}             &  -0.377   &    6.2 &   261\,$\pm$\,18  &  6.9 &    7.2 &   246\,$\pm$\,16  &  6.6  \\
 7136 [Ar{\sc iii}]         &  -0.385   &   20.5 &   804\,$\pm$\,27  &  3.3 &   22.1 &   724\,$\pm$\,20  &  2.8  \\
 7254 OI              &  -0.399   &    0.4 &    15\,$\pm$\,1   &  9.2 &   ---  &       ---         & ---   \\
 7281 He{\sc i}$^a$         &  -0.402   &    1.5 &    57\,$\pm$\,4   &  7.3 &    1.6 &    52\,$\pm$\,3   &  6.6  \\
 7319 [O{\sc ii}]$^d$       &  -0.406   &    5.5 &   214\,$\pm$\,7   &  3.1 &    6.3 &   199\,$\pm$\,5   &  2.5  \\
 7330 [O{\sc ii}]$^e$       &  -0.407   &    4.5 &   176\,$\pm$\,6   &  3.3 &    5.2 &   163\,$\pm$\,4   &  2.7  \\
 7751 [Ar{\sc iii}]         &  -0.451   &    5.8 &   197\,$\pm$\,12  &  6.1 &    5.8 &   164\,$\pm$\,8   &  5.0  \\
 8392 P20             &  -0.509   &    2.0 &    49\,$\pm$\,4   &  7.6 &    2.2 &    43\,$\pm$\,3   &  8.1  \\
 8413 P19             &  -0.510   &    2.1 &    50\,$\pm$\,5   & 11.0 &   ---  &       ---         &   --- \\
 8438 P18             &  -0.512   &    1.7 &    41\,$\pm$\,4   & 10.6 &    1.7 &    33\,$\pm$\,3   &  8.9  \\
 8446 OI              &  -0.513   &    2.3 &    57\,$\pm$\,4   &  7.7 &    3.1 &    64\,$\pm$\,3   &  4.9  \\
 8468 P17             &  -0.515   &    1.9 &    45\,$\pm$\,4   &  9.7 &    2.0 &    39\,$\pm$\,4   &  9.1  \\
 8503 P16             &  -0.518   &    5.2 &   110\,$\pm$\,12  & 10.8 &   ---  &       ---         &   --- \\
 8546 P15             &  -0.521   &    3.5 &    71\,$\pm$\,8   & 11.1 &    3.5 &    58\,$\pm$\,5   &  9.2  \\
 8599 P14             &  -0.525   &    2.7 &    65\,$\pm$\,6   &  9.3 &    4.1 &    79\,$\pm$\,7   &  9.1  \\
 8665 P13             &  -0.531   &    3.6 &    78\,$\pm$\,6   &  8.3 &    5.7 &    98\,$\pm$\,7   &  7.5  \\
 8751 P12             &  -0.537   &    6.0 &   122\,$\pm$\,11  &  9.2 &    5.9 &   109\,$\pm$\,9   &  8.7  \\
 8865 P11             &  -0.546   &    9.0 &   175\,$\pm$\,18  & 10.4 &    8.2 &   147\,$\pm$\,15  & 10.1  \\
 9014 P10             &  -0.557   &    8.3 &   175\,$\pm$\,31  & 17.6 &   ---  &       ---         & ---   \\
 9069 [S{\sc iii}]          &  -0.561   &   66.8 &   704\,$\pm$\,49  &  7.0 &   ---  &       ---         & ---   \\
 9532 [S{\sc iii}]          &  -0.592   &  220.1 &  4008\,$\pm$\,194 &  4.8 &   ---  &       ---         & ---   \\
 9547 P8              &  -0.593   &   25.8 &   449\,$\pm$\,18  &  4.1 &   ---  &       ---         & ---   \\
     I(H$\beta$)(erg\,seg$^{-1}$\,cm$^{-2}$) &   &
 \multicolumn{3}{c}{5.03\,$\times$\,10$^{-14}$} &
 \multicolumn{3}{|c}{8.10\,$\times$\,10$^{-14}$} 
  \\
     c(H$\beta$) &     & \multicolumn{3}{c}{ 0.52\,$\pm$\,0.01 } & \multicolumn{3}{|c}{ 0.39\,$\pm$\,0.01 }
  \\

 \end{longtable}

    %\ref{ratiostot}

 \begin{longtable}{lccccc}
 \caption[Relative reddening-corrected lines for \unoc]{Relative reddening
 corrected line intensities [$F(H\beta)$=$I(H\beta)$=10000] for \unoc.
 \label{ratiostot 1}} \\
 \hline
  &  & \multicolumn{4}{c}{SDSS J1455} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ &
  Error & $I(\lambda)^\dag$  \\
  & & (\AA) & & (\%)  \\
 \hline
 \endfirsthead
 
 \multicolumn{6}{l}{\small Table~\ref{ratiostot 1} continued}
  \\
 \hline
  &  & \multicolumn{4}{c}{SDSS J1455} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ &
  Error & $I(\lambda)^\dag$ \\
  & & (\AA) & & (\%)  \\
 \hline
 \endhead
 
 \hline\multicolumn{6}{r}{\small\sl continued on next page}
 \endfoot
 
 \hline
 \noalign {\centering $^a$\,possibly blend with an unknown line; $^b$\,[O{\sc
 ii}]\,$\lambda\lambda$\,3726\,+\,3729; $^c$\,[Fe{\sc
 iii}]\,$\lambda\lambda$\,4986\,+\,4987; $^d$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7318\,+\,7320; $^e$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7330\,+\,7331.}
 \noalign {\centering  $^\dag$ from Izotov et al.\
 \cite*{2006A&A...448..955I}; they gave $^\gimel$\,[S{\sc
 ii}]\,$\lambda\lambda$\,6717\,+\,6731 and $^\beth$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7319\,+\,7330.}  
 \endlastfoot

 3727 [O{\sc ii}]$^b$        &   0.271   &   91.6 & 11154$\pm$164 &  1.5 & 10920$\pm$400 \\
 3734 H13                    &   0.270   &    1.1 &   130$\pm$31  & 23.5 &   ---         \\
 3750 H12                    &   0.266   &    1.8 &   204$\pm$48  & 23.8 &   270$\pm$70  \\
 3770 H11                    &   0.261   &    1.9 &   222$\pm$27  & 12.2 &   470$\pm$70  \\
 3798 H10                    &   0.254   &    3.7 &   407$\pm$39  &  9.6 &   520$\pm$80  \\
 3820 He{\sc i}              &   0.249   &    0.6 &    81$\pm$16  & 20.2 &   ---         \\
 3835 H9                     &   0.246   &    5.0 &   574$\pm$68  & 11.9 &   750$\pm$70  \\
 3868 [Ne{\sc iii}]          &   0.238   &   37.1 &  4792$\pm$105 &  2.2 &  5230$\pm$200 \\
 3889 He{\sc i}+H8           &   0.233   &   16.1 &  1816$\pm$99  &  5.4 &   ---         \\
 3968 [Ne{\sc iii}]+H7       &   0.216   &   27.6 &  2996$\pm$71  &  2.4 &   ---         \\
 4026 [N{\sc ii}]+He{\sc i}  &   0.203   &    1.2 &   148$\pm$22  & 14.5 &   ---         \\
 4068 [S{\sc ii}]            &   0.195   &    1.2 &   158$\pm$11  &  6.8 &   ---         \\
 4102 H$\delta$              &   0.188   &   24.4 &  2580$\pm$57  &  2.2 &  2590$\pm$120 \\
 4340 H$\gamma$              &   0.142   &   48.8 &  4562$\pm$70  &  1.5 &  4710$\pm$180 \\
 4363 [O{\sc iii}]           &   0.138   &    9.8 &  1022$\pm$35  &  3.4 &   990$\pm$60  \\
 4471 He{\sc i}              &   0.106   &    4.1 &   380$\pm$23  &  6.2 &   ---         \\
 4658 [Fe{\sc iii}]          &   0.053   &    0.3 &    28$\pm$4   & 14.6 &   110$\pm$40  \\
 4686 He{\sc ii}             &   0.045   &    0.8 &    75$\pm$9   & 11.4 &   ---         \\
 4713 [Ar{\sc iv}]+He{\sc i} &   0.038   &    2.7 &   223$\pm$17  &  7.6 &   ---         \\
 4740 [Ar{\sc iv}]           &   0.031   &    1.2 &   103$\pm$14  & 13.2 &   110$\pm$40  \\
 4861 H$\beta$               &   0.000   &  132.8 & 10000$\pm$67  &  0.7 & 10000$\pm$340 \\
 4881 [Fe{\sc iii}]          &  -0.005   &    0.3 &    25$\pm$6   & 24.2 &   ---         \\
 4921 He{\sc i}              &  -0.014   &    1.3 &    96$\pm$11  & 11.3 &   ---         \\
 4959 [O{\sc iii}]           &  -0.024   &  254.3 & 20456$\pm$134 &  0.7 & 21040$\pm$680 \\
 4986 [Fe{\sc iii}]$^c$      &  -0.030   &    0.9 &    71$\pm$18  & 25.0 &    90$\pm$40  \\
 5007 [O{\sc iii}]           &  -0.035   &  782.2 & 61355$\pm$336 &  0.5 &   ---         \\
 5015 He{\sc i}              &  -0.037   &    3.1 &   234$\pm$20  &  8.8 &   ---         \\
 5199 [N{\sc i}]             &  -0.078   &    0.7 &    48$\pm$10  & 19.9 &   ---         \\
 5270 [Fe{\sc iii}]$^a$      &  -0.094   &    0.4 &    26$\pm$5   & 18.3 &   ---         \\
 5755 [N{\sc ii}]            &  -0.188   &   ---  &       ---     & 99.0 &   ---         \\
 5876 He{\sc i}              &  -0.209   &   22.4 &  1140$\pm$35  &  3.0 &  1090$\pm$60  \\
 6300 [O{\sc i}]             &  -0.276   &    5.5 &   257$\pm$11  &  4.2 &   210$\pm$30  \\
 6312 [S{\sc iii}]           &  -0.278   &    3.6 &   160$\pm$6   &  3.9 &   150$\pm$30  \\
 6364 [O{\sc i}]             &  -0.285   &    2.0 &    95$\pm$19  & 19.8 &   ---         \\
 6548 [N{\sc ii}]            &  -0.311   &    6.2 &   273$\pm$15  &  5.4 &   ---         \\
 6563 H$\alpha$              &  -0.313   &  646.8 & 27756$\pm$183 &  0.7 & 28190$\pm$980 \\
 6584 [N{\sc ii}]            &  -0.316   &   18.2 &   792$\pm$19  &  2.4 &   750$\pm$50  \\
 6678 He{\sc i}              &  -0.329   &    9.7 &   350$\pm$38  & 10.9 &   ---         \\
 6717 [S{\sc ii}]            &  -0.334   &   21.9 &  1000$\pm$26  &  2.6 &  1720$\pm$70$^\gimel$  \\
 6731 [S{\sc ii}]            &  -0.336   &   14.5 &   788$\pm$22  &  2.8 &   ---         \\
 7065 He{\sc i}              &  -0.377   &    8.3 &   293$\pm$12  &  4.3 &   ---         \\
 7136 [Ar{\sc iii}]          &  -0.385   &   18.5 &   662$\pm$30  &  4.6 &   590$\pm$40  \\
 7281 He{\sc i}$^a$          &  -0.402   &    2.1 &    78$\pm$9   & 11.7 &   ---         \\
 7319 [O{\sc ii}]$^d$        &  -0.406   &    5.3 &   181$\pm$9   &  5.0 & 290$\pm$40$^\beth$    \\
 7330 [O{\sc ii}]$^e$        &  -0.407   &    4.1 &   142$\pm$8   &  5.9 &   ---         \\
 7751 [Ar{\sc iii}]          &  -0.451   &    4.7 &   154$\pm$9   &  5.6 &   ---         \\
 8446 O{\sc i}               &  -0.513   &    1.7 &    46$\pm$8   & 18.4 &   ---         \\
 8503 P16                    &  -0.518   &    2.6 &    59$\pm$10  & 17.7 &   ---         \\
 8546 P15                    &  -0.521   &   ---  &       ---     & 99.0 &   ---         \\
 8599 P14                    &  -0.525   &   ---  &       ---     & 99.0 &   ---         \\
 8665 P13                    &  -0.531   &    4.9 &   105$\pm$18  & 17.1 &   ---         \\
 8751 P12                    &  -0.537   &    7.9 &   147$\pm$17  & 11.9 &   ---         \\
 8865 P11                    &  -0.546   &    8.3 &   181$\pm$22  & 12.4 &   ---         \\
 9014 P10                    &  -0.557   &   11.4 &   269$\pm$32  & 12.1 &   ---         \\
 9069 [S{\sc iii}]           &  -0.561   &   50.8 &  1154$\pm$59  &  5.1 &   ---         \\
 9229 P9                     &  -0.572   &   33.0 &   400$\pm$50  & 12.5 &   ---         \\
 9532 [S{\sc iii}]           &  -0.592   &  140.1 &  3278$\pm$148 &  4.5 &   ---         \\
 9547 P8                     &  -0.593   &   21.7 &   455$\pm$69  & 15.1 &   ---         \\
\multicolumn{2}{l}{I(H$\beta$)(erg\,seg$^{-1}$\,cm$^{-2}$)}    &
\multicolumn{3}{c}{1.49\,$\times$\,10$^{-14}$}  \\ 
\multicolumn{2}{l}{c(H$\beta$)}     & \multicolumn{3}{c}{ 0.13$\pm$0.01 }    &  0.05   \\

 \end{longtable}

 \begin{longtable}{lcccccc}
 \caption[Relative reddening-corrected lines for \dosc]{Relative reddening
 corrected line intensities [$F(H\beta)$=$I(H\beta)$=10000] for \dosc.
 \label{ratiostot 2}}\\
 \hline
  &  & \multicolumn{5}{c}{SDSS J1509} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ &  Error &  $I(\lambda)^\dag$ &  $I(\lambda)^\ddag$   \\
  & & (\AA) & & (\%) &    \\
 \hline
 \endfirsthead
 
 \multicolumn{ 7}{l}{\small Table~\ref{ratiostot 2} continued}
  \\
 \hline
  &  & \multicolumn{5}{c}{SDSS J1509} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ &  Error &  $I(\lambda)^\dag$ &  $I(\lambda)^\ddag$   \\
  & & (\AA) & & (\%) &    \\
 \hline
 \endhead
 
 \hline\multicolumn{ 7}{r}{\small\sl continued on next page}
 \endfoot
 
 \hline
 \noalign {\centering $^a$\,possibly blend with an unknown line; $^b$\,[O{\sc
 ii}]\,$\lambda\lambda$\,3726\,+\,3729; $^c$\,[Fe{\sc
 iii}]\,$\lambda\lambda$\,4986\,+\,4987; $^d$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7318\,+\,7320; $^e$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7330\,+\,7331.}
 \noalign {\centering $^\dag$ from Izotov et al.\ \cite*{2006A&A...448..955I};
 they gave $^\gimel$\,[S{\sc  ii}]\,$\lambda\lambda$\,6717\,+\,6731 and
 $^\beth$\,[O{\sc  ii}]\,$\lambda\lambda$\,7319\,+\,7330.} 
 \noalign {\centering $^\ddag$ from Peimbert and Torres-Peimbert
 \cite*{1992A&A...253..349P}.}
 \endlastfoot

 3727 [O{\sc ii}]$^b$        &   0.271   & 131.7 & 15318$\pm$182 &  1.2 &  20970$\pm$760 & 18620$\pm$1800   \\
 3734 H13                    &   0.270   &   3.5 &   278$\pm$56  & 20.3 &    ---         &   ---            \\
 3750 H12                    &   0.266   &   2.1 &   203$\pm$48  & 23.8 &    300$\pm$80  &   ---            \\
 3770 H11                    &   0.261   &   2.4 &   236$\pm$38  & 16.1 &    460$\pm$80  &   ---            \\
 3798 H10                    &   0.254   &   4.7 &   410$\pm$60  & 14.7 &    480$\pm$90  &   ---            \\
 3820 He{\sc i}              &   0.249   &   0.6 &    66$\pm$15  & 23.0 &    ---         &   ---            \\
 3835 H9                     &   0.246   &   6.3 &   537$\pm$59  & 11.0 &    710$\pm$90  &   ---            \\
 3868 [Ne{\sc iii}]          &   0.238   &  32.5 &  3501$\pm$109 &  3.1 &   4120$\pm$180 &  3980$\pm$380    \\
 3889 He{\sc i}+H8           &   0.233   &  16.4 &  1622$\pm$81  &  5.0 &    ---         &   ---            \\
 3968 [Ne{\sc iii}]+H7       &   0.216   &  20.6 &  2262$\pm$113 &  5.0 &    ---         &  2570$\pm$250    \\
 4026 [N{\sc ii}]+He{\sc i}  &   0.203   &   1.4 &   157$\pm$19  & 12.2 &    ---         &   ---            \\
 4068 [S{\sc ii}]            &   0.195   &   1.7 &   199$\pm$19  &  9.6 &    ---         &   ---            \\
 4102 H$\delta$              &   0.188   &  26.8 &  2420$\pm$61  &  2.5 &   2730$\pm$140 &  2820$\pm$270    \\
 4340 H$\gamma$              &   0.142   &  54.1 &  4395$\pm$76  &  1.7 &   4860$\pm$200 &  4680$\pm$450    \\
 4363 [O{\sc iii}]           &   0.138   &   4.2 &   420$\pm$21  &  5.1 &    500$\pm$60  &   550$\pm$80     \\
 4471 He{\sc i}              &   0.106   &   5.1 &   454$\pm$32  &  6.9 &    ---         &   ---            \\
 4658 [Fe{\sc iii}]          &   0.053   &   1.1 &   106$\pm$12  & 11.3 &    110$\pm$50  &   ---            \\
 4686 He{\sc ii}             &   0.045   &  ---  &        ---    &  --- &    ---         &   ---            \\
 4713 [Ar{\sc iv}]+He{\sc i} &   0.038   &  ---  &        ---    &  --- &    ---         &   ---            \\
 4740 [Ar{\sc iv}]           &   0.031   &  ---  &        ---    &  --- &    ---         &   ---            \\
 4861 H$\beta$               &   0.000   & 123.4 & 10000$\pm$74  &  0.7 &  10000$\pm$350 & 10000$\pm$960    \\
 4881 [Fe{\sc iii}]          &  -0.005   &  ---  &       ---     &  --- &    ---         &   ---            \\
 4921 He{\sc i}              &  -0.014   &   1.1 &    99$\pm$12  & 12.1 &    ---         &   ---            \\
 4959 [O{\sc iii}]           &  -0.024   & 190.7 & 16751$\pm$148 &  0.9 &  16610$\pm$560 & 16600$\pm$1600   \\
 4986 [Fe{\sc iii}]$^c$      &  -0.030   &   1.3 &   114$\pm$16  & 14.0 &    140$\pm$40  &   ---            \\
 5007 [O{\sc iii}]           &  -0.035   & 571.3 & 49942$\pm$153 &  0.3 &    ---         & 50120$\pm$4840   \\
 5015 He{\sc i}              &  -0.037   &   2.9 &   249$\pm$26  & 10.5 &    ---         &   ---            \\
 5199 [N{\sc i}]             &  -0.078   &   1.4 &   105$\pm$20  & 18.9 &    ---         &   ---            \\
 5270 [Fe{\sc iii}]$^a$      &  -0.094   &  ---  &        ---    &  --- &    ---         &   ---            \\
 5755 [N{\sc ii}]            &  -0.188   &  ---  &        ---    &  --- &    ---         &   ---            \\
 5876 He{\sc i}              &  -0.209   &  21.6 &  1268$\pm$59  &  4.7 &   1120$\pm$70  &  1230$\pm$120    \\
 6300 [O{\sc i}]             &  -0.276   &   7.7 &   452$\pm$26  &  5.7 &    400$\pm$40  &   ---            \\
 6312 [S{\sc iii}]           &  -0.278   &   2.8 &   164$\pm$9   &  5.7 &    160$\pm$40  &   ---            \\
 6364 [O{\sc i}]             &  -0.285   &   2.6 &   146$\pm$19  & 12.8 &    ---         &   ---            \\
 6548 [N{\sc ii}]            &  -0.311   &   9.6 &   541$\pm$28  &  5.3 &    ---         &   ---            \\
 6563 H$\alpha$              &  -0.313   & 522.6 & 27969$\pm$141 &  0.5 &  28570$\pm$1020& 28180$\pm$2720   \\
 6584 [N{\sc ii}]            &  -0.316   &  25.4 &  1387$\pm$37  &  2.6 &   1370$\pm$70  &  1910$\pm$180    \\
 6678 He{\sc i}              &  -0.329   &   7.2 &   392$\pm$15  &  3.7 &    ---         &   ---            \\
 6717 [S{\sc ii}]            &  -0.334   &  35.8 &  1966$\pm$48  &  2.4 &  2880$\pm$110$^\gimel$  &  2140$\pm$210   \\
 6731 [S{\sc ii}]            &  -0.336   &  27.1 &  1488$\pm$40  &  2.7 &    ---         &  1780$\pm$170    \\
 7065 He{\sc i}              &  -0.377   &   6.0 &   302$\pm$19  &  6.2 &    ---         &   ---            \\
 7136 [Ar{\sc iii}]          &  -0.385   &  19.1 &   982$\pm$29  &  3.0 &   790$\pm$50   &  1200$\pm$120    \\
 7281 He{\sc i}$^a$          &  -0.402   &  ---  &        ---    &  --- &    ---         &   ---            \\
 7319 [O{\sc ii}]$^d$        &  -0.406   &   4.8 &   203$\pm$9   &  4.6 &   410$\pm$50$^\beth$ & ---        \\
 7330 [O{\sc ii}]$^e$        &  -0.407   &   4.0 &   167$\pm$8   &  5.1 &    ---         &   ---            \\
 7751 [Ar{\sc iii}]          &  -0.451   &   5.2 &   242$\pm$16  &  6.7 &    ---         &   ---            \\
 8446 O{\sc i}               &  -0.513   &   1.6 &    68$\pm$10  & 15.3 &    ---         &   ---            \\
 8503 P16                    &  -0.518   &  ---  &        ---    &  --- &    ---         &   ---            \\
 8546 P15                    &  -0.521   &  ---  &        ---    &  --- &    ---         &   ---            \\
 8599 P14                    &  -0.525   &   3.5 &   100$\pm$33  & 32.9 &    ---         &   ---            \\
 8665 P13                    &  -0.531   &   4.0 &   118$\pm$42  & 35.7 &    ---         &   ---            \\
 8751 P12                    &  -0.537   &   5.0 &   154$\pm$47  & 30.6 &    ---         &   ---            \\
 8865 P11                    &  -0.546   &  11.4 &   297$\pm$65  & 21.7 &    ---         &   ---            \\
 9014 P10                    &  -0.557   &  33.6 &   447$\pm$93  & 20.8 &    ---         &   ---            \\
 9069 [S{\sc iii}]           &  -0.561   &  82.1 &  2546$\pm$120 &  4.7 &    ---         &   ---            \\
 9229 P9                     &  -0.572   &  27.2 &   595$\pm$98  & 16.5 &    ---         &   ---            \\
 9532 [S{\sc iii}]           &  -0.592   & 176.3 &  5181$\pm$256 &  4.9 &    ---         &   ---            \\
 9547 P8                     &  -0.593   &  43.5 &   876$\pm$129 & 14.7 &    ---         &   ---            \\
\multicolumn{2}{l}{I(H$\beta$)(erg\,seg$^{-1}$\,cm$^{-2}$)}    & \multicolumn{3}{c}{1.35\,$\times$\,10$^{-14}$}  &   \\
\multicolumn{2}{l}{c(H$\beta$)}     & \multicolumn{3}{c}{ 0.07$\pm$0.01 }    & 0.08   &  0.05    \\

 \end{longtable}

 \begin{longtable}{lccccc}
 \caption[Relative reddening-corrected lines for \tresc]{Relative reddening
 corrected line intensities [$F(H\beta)$=$I(H\beta)$=10000] for \tresc.
\label{ratiostot 3}} \\
 \hline
  &  & \multicolumn{4}{c}{SDSS J1528} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ &  Error &  $I(\lambda)^\ddag$  \\
  & & (\AA) & & (\%) & \\
 \hline
 \endfirsthead
 
 \multicolumn{ 6}{l}{\small Table~\ref{ratiostot 3} continued}
  \\
 \hline
  &  & \multicolumn{4}{c}{SDSS J1528} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ &  Error &  $I(\lambda)^\ddag$  \\
  & & (\AA) & & (\%) & \\
 \hline
 \endhead
 
 \hline\multicolumn{ 6}{r}{\small\sl continued on next page}
 \endfoot
 
 \hline
 \noalign {\centering$^a$\,possibly blend with an unknown line; $^b$\,[O{\sc
 ii}]\,$\lambda\lambda$\,3726\,+\,3729; $^c$\,[Fe{\sc
 iii}]\,$\lambda\lambda$\,4986\,+\,4987; $^d$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7318\,+\,7320; $^e$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7330\,+\,7331.} 
 \noalign {\centering$^\ddag$ from Peimbert and
 Torres-Peimbert \cite*{1992A&A...253..349P}.}
 \endlastfoot

 3727 [O{\sc ii}]$^b$        &   0.271   &  177.4 & 22882$\pm$294 &  1.3  & 22390$\pm$2160  \\
 3734 H13                    &   0.270   &    2.8 &   295$\pm$56  & 19.1  &   ---  \\
 3750 H12                    &   0.266   &    2.9 &   315$\pm$64  & 20.3  &   ---  \\
 3770 H11                    &   0.261   &    5.0 &   510$\pm$53  & 10.4  &   ---  \\
 3798 H10                    &   0.254   &    7.6 &   709$\pm$70  &  9.9  &   ---  \\
 3820 He{\sc i}              &   0.249   &   ---  &     ---       &  ---  &   ---  \\
 3835 H9                     &   0.246   &    7.6 &   820$\pm$58  &  7.1  &   ---  \\
 3868 [Ne{\sc iii}]          &   0.238   &   39.0 &  4717$\pm$180 &  3.8  & 5370$\pm$520  \\
 3889 He{\sc i}+H8           &   0.233   &   21.1 &  2151$\pm$74  &  3.5  & ---  \\
 3968 [Ne{\sc iii}]+H7       &   0.216   &   35.3 &  3231$\pm$143 &  4.4  & 3020$\pm$290  \\
 4026 [N{\sc ii}]+He{\sc i}  &   0.203   &    1.9 &   208$\pm$55  & 26.4  & ---  \\
 4068 [S{\sc ii}]            &   0.195   &    2.0 &   214$\pm$18  &  8.3  & ---  \\
 4102 H$\delta$              &   0.188   &   41.6 &  2824$\pm$94  &  3.3  & 2820$\pm$270  \\
 4340 H$\gamma$              &   0.142   &   62.4 &  4773$\pm$76  &  1.6  & 4790$\pm$460  \\
 4363 [O{\sc iii}]           &   0.138   &    5.4 &   500$\pm$22  &  4.4  & ---  \\
 4471 He{\sc i}              &   0.106   &    5.8 &   465$\pm$28  &  5.9  & ---  \\
 4658 [Fe{\sc iii}]          &   0.053   &    1.6 &   125$\pm$17  & 14.0  & ---  \\
 4686 He{\sc ii}             &   0.045   &   ---  &       ---     &  ---  & ---  \\
 4713 [Ar{\sc iv}]+He{\sc i} &   0.038   &    1.0 &    79$\pm$24  & 29.8  & ---  \\
 4740 [Ar{\sc iv}]           &   0.031   &   ---  &        ---    &  ---  & ---  \\
 4861 H$\beta$               &   0.000   &  171.4 & 10000$\pm$116 &  1.2  & 10000$\pm$960  \\
 4881 [Fe{\sc iii}]          &  -0.005   &   ---  &        ---    &  ---  & ---  \\
 4921 He{\sc i}              &  -0.014   &    1.9 &   114$\pm$17  & 14.8  & ---  \\
 4959 [O{\sc iii}]           &  -0.024   &  256.2 & 16557$\pm$173 &  1.0  & 15850$\pm$1530  \\
 4986 [Fe{\sc iii}]$^c$      &  -0.030   &    2.0 &   129$\pm$31  & 24.2  & ---  \\
 5007 [O{\sc iii}]           &  -0.035   &  764.2 & 48932$\pm$292 &  0.6  & 47860$\pm$4620  \\
 5015 He{\sc i}              &  -0.037   &    5.4 &   324$\pm$32  & 10.0  & ---  \\
 5199 [N{\sc i}]             &  -0.078   &   ---  &        ---    &  ---  & ---  \\
 5270 [Fe{\sc iii}]$^a$      &  -0.094   &   ---  &        ---    &  ---  & ---  \\
 5755 [N{\sc ii}]            &  -0.188   &   ---  &        ---    &  ---  & ---  \\
 5876 He{\sc i}              &  -0.209   &   28.5 &  1227$\pm$36  &  2.9  & ---  \\
 6300 [O{\sc i}]             &  -0.276   &   11.3 &   438$\pm$18  &  4.0  & 1200$\pm$180  \\
 6312 [S{\sc iii}]           &  -0.278   &    4.3 &   168$\pm$10  &  5.9  & ---  \\
 6364 [O{\sc i}]             &  -0.285   &    3.8 &   145$\pm$12  &  8.1  & ---  \\
 6548 [N{\sc ii}]            &  -0.311   &   19.4 &   721$\pm$45  &  6.3  & ---  \\
 6563 H$\alpha$              &  -0.313   &  823.2 & 28888$\pm$169 &  0.6  & 29510$\pm$2850  \\
 6584 [N{\sc ii}]            &  -0.316   &   54.0 &  1959$\pm$43  &  2.2  & 1450$\pm$140  \\
 6678 He{\sc i}              &  -0.329   &   10.3 &   350$\pm$10  &  2.7  & ---  \\
 6717 [S{\sc ii}]            &  -0.334   &   57.1 &  1923$\pm$75  &  3.9  & 1320$\pm$200  \\
 6731 [S{\sc ii}]            &  -0.336   &   43.7 &  1422$\pm$58  &  4.1  & 1120$\pm$170  \\
 7065 He{\sc i}              &  -0.377   &    9.6 &   297$\pm$17  &  5.6  & ---  \\
 7136 [Ar{\sc iii}]          &  -0.385   &   19.1 &        ---    &  6.1  & ---  \\
 7281 He{\sc i}$^a$          &  -0.402   &    2.0 &    60$\pm$5   &  9.2  & ---  \\
 7319 [O{\sc ii}]$^d$        &  -0.406   &   10.0 &   296$\pm$17  &  5.7  & ---  \\
 7330 [O{\sc ii}]$^e$        &  -0.407   &    8.2 &   238$\pm$12  &  4.9  & ---  \\
 7751 [Ar{\sc iii}]          &  -0.451   &    8.1 &   210$\pm$13  &  6.2  & ---  \\
 8446 O{\sc i}               &  -0.513   &   ---  &        ---    &  ---  & ---  \\
 8503 P16                    &  -0.518   &   ---  &        ---    &  ---  & ---  \\
 8546 P15                    &  -0.521   &   ---  &        ---    &  ---  & ---  \\
 8599 P14                    &  -0.525   &    4.8 &    72$\pm$13  & 18.4  & ---  \\
 8665 P13                    &  -0.531   &    5.7 &   102$\pm$15  & 14.5  & ---  \\
 8751 P12                    &  -0.537   &   12.0 &   145$\pm$16  & 10.7  & ---  \\
 8865 P11                    &  -0.546   &   24.5 &   199$\pm$43  & 21.8  & ---  \\
 9014 P10                    &  -0.557   &   ---  &        ---    &  ---  & ---  \\
 9069 [S{\sc iii}]           &  -0.561   &   88.1 &  1688$\pm$127 &  7.5  & ---  \\
 9229 P9                     &  -0.572   &   31.9 &   292$\pm$86  & 29.3  & ---  \\
 9532 [S{\sc iii}]           &  -0.592   &  506.6 &  4049$\pm$289 &  7.1  & ---  \\
 9547 P8                     &  -0.593   &   ---  &        ---    &  ---  & ---  \\
\multicolumn{2}{l}{I(H$\beta$)(erg\,seg$^{-1}$\,cm$^{-2}$)}    & \multicolumn{3}{c}{1.73\,$\times$\,10$^{-14}$}  & 
  \\
\multicolumn{2}{l}{c(H$\beta$)}     & \multicolumn{3}{c}{ 0.04$\pm$0.01 }   & 0.15
  \\

 \end{longtable}

 \begin{longtable}{lcccccc}
 \caption[Relative reddening-corrected lines for \cuatroc]{Relative reddening
 corrected line intensities [$F(H\beta)$=$I(H\beta)$=10000] for \cuatroc.
\label{ratiostot 4}} \\
 \hline
  &  & \multicolumn{5}{c}{SDSS J1540} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ & Error & $I(\lambda)^\dag$ &  $I(\lambda)^\S$  \\
  & & (\AA) & & (\%) &  \\
 \hline
 \endfirsthead
 
 \multicolumn{ 7}{l}{\small Table~\ref{ratiostot 4} continued}
  \\
 \hline
  &  & \multicolumn{5}{c}{SDSS J1540} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ & Error & $I(\lambda)^\dag$ &  $I(\lambda)^\S$  \\
  & & (\AA) & & (\%) &  \\
 \hline
 \endhead
 
 \hline\multicolumn{ 7}{r}{\small\sl continued on next page}
 \endfoot
 
 \hline
 \noalign {\centering$^a$\,possibly blend with an unknown line; $^b$\,[O{\sc
 ii}]\,$\lambda\lambda$\,3726\,+\,3729; $^c$\,[Fe{\sc
 iii}]\,$\lambda\lambda$\,4986\,+\,4987; $^d$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7318\,+\,7320; $^e$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7330\,+\,7331. }
 \noalign {\centering $^\dag$\,from Izotov et al.\ \cite*{2006A&A...448..955I}; they
 gave $^\gimel$\,[S{\sc ii}]\,$\lambda\lambda$\,6717\,+\,6731 and
 $^\beth$\,[O{\sc ii}]\,$\lambda\lambda$\,7319\,+\,7330.} 
 \noalign {\centering $^\S$\,from Kniazev et
 al.\ \cite*{2004ApJS..153..429K}; they gave $^\varkappa$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7319\,+\,7330.} 
 \endlastfoot

 3727 [O{\sc ii}]$^b$       &   0.271   &  232.8 &  21793$\pm$256 &  1.2 &   ---         &   ---           \\
 3734 H13                   &   0.270   &    2.6 &    272$\pm$48  & 17.7 &   ---         &   ---           \\
 3750 H12                   &   0.266   &   ---  &       ---      &  --- &   ---         &   ---           \\
 3770 H11                   &   0.261   &    2.7 &    314$\pm$61  & 19.4 &   ---         &   ---           \\
 3798 H10                   &   0.254   &    4.8 &    581$\pm$93  & 16.0 &   760$\pm$90  &   810$\pm$280   \\
 3820 He{\sc i}             &   0.249   &    1.5 &    166$\pm$23  & 14.1 &   ---         &   ---           \\
 3835 H9                    &   0.246   &    6.2 &    678$\pm$85  & 12.5 &   920$\pm$90  &   940$\pm$260   \\
 3868 [Ne{\sc iii}]         &   0.238   &   15.2 &   2142$\pm$82  &  3.8 &  1860$\pm$90  &   ---           \\
 3889 He{\sc i}+H8          &   0.233   &   11.6 &   1445$\pm$113 &  7.8 &   ---         &   ---           \\
 3968 [Ne{\sc iii}]+H7      &   0.216   &   21.9 &   2309$\pm$144 &  6.3 &   ---         &   ---           \\
 4026 [N{\sc ii}]+He{\sc i} &   0.203   &   20.6 &   2505$\pm$78  &  3.1 &   ---         &   ---           \\
 4068 [S{\sc ii}]           &   0.195   &    1.7 &    231$\pm$18  &  7.9 &   ---         &   ---           \\
 4102 H$\delta$             &   0.188   &   23.7 &   2589$\pm$63  &  2.4 &  2570$\pm$120 &  2590$\pm$130   \\
 4340 H$\gamma$             &   0.142   &   44.2 &   4753$\pm$61  &  1.3 &  4670$\pm$170 &  4640$\pm$100   \\
 4363 [O{\sc iii}]          &   0.138   &    4.5 &    291$\pm$17  &  6.0 &   220$\pm$40  &   220$\pm$50    \\
 4471 He{\sc i}             &   0.106   &    4.7 &    463$\pm$33  &  7.1 &   ---         &   ---           \\
 4658 [Fe{\sc iii}]         &   0.053   &    0.7 &     78$\pm$14  & 18.2 &   ---         &   ---           \\
 4686 He{\sc ii}            &   0.045   &   ---  &       ---      &  --- &   ---         &   ---           \\
 4713 [Ar{\sc iv}]+He{\sc i}&   0.038   &   ---  &       ---      &  --- &   ---         &   ---           \\
 4740 [Ar{\sc iv}]          &   0.031   &   ---  &       ---      &  --- &   ---         &   ---           \\
 4861 H$\beta$              &   0.000   &  122.4 & 10000$\pm$76   &  0.8 & 10000$\pm$340 & 10000$\pm$100   \\
 4881 [Fe{\sc iii}]         &  -0.005   &   ---  &       ---      &  --- &   ---         &   ---           \\
 4921 He{\sc i}             &  -0.014   &    1.2 &   109$\pm$15   & 13.9 &   ---         &   ---           \\
 4959 [O{\sc iii}]          &  -0.024   &  114.4 & 10480$\pm$75   &  0.7 &  9920$\pm$340 &  9830$\pm$90    \\
 4986 [Fe{\sc iii}]$^c$     &  -0.030   &    0.9 &    84$\pm$12   & 14.5 &   180$\pm$40  &   ---           \\
 5007 [O{\sc iii}]          &  -0.035   &  348.3 & 30942$\pm$188  &  0.6 &   ---         & 29000$\pm$230   \\
 5015 He{\sc i}             &  -0.037   &    2.7 &   235$\pm$16   &  7.0 &   ---         &   ---           \\
 5199 [N{\sc i}]            &  -0.078   &    2.0 &   151$\pm$27   & 17.8 &   ---         &   ---           \\
 5270 [Fe{\sc iii}]$^a$     &  -0.094   &   ---  &       ---      &  --- &   ---         &   ---           \\
 5755 [N{\sc ii}]           &  -0.188   &   ---  &       ---      &  --- &   ---         &   ---           \\
 5876 He{\sc i}             &  -0.209   &   19.2 &  1155$\pm$36   &  3.1 &  1090$\pm$60  &   ---           \\
 6300 [O{\sc i}]            &  -0.276   &    6.4 &   335$\pm$14   &  4.3 &   330$\pm$30  &   ---           \\
 6312 [S{\sc iii}]          &  -0.278   &    2.6 &   139$\pm$10   &  6.8 &   110$\pm$30  &   ---           \\
 6364 [O{\sc i}]            &  -0.285   &    2.3 &   122$\pm$17   & 13.9 &   ---         &   ---           \\
 6548 [N{\sc ii}]           &  -0.311   &   13.9 &   735$\pm$34   &  4.7 &   ---         &   ---           \\
 6563 H$\alpha$             &  -0.313   &  581.9 & 28626$\pm$162  &  0.6 & 28770$\pm$1010& 28730$\pm$220   \\
 6584 [N{\sc ii}]           &  -0.316   &   42.2 &  2116$\pm$66   &  3.1 &  1960$\pm$90  &   ---           \\
 6678 He{\sc i}             &  -0.329   &    6.8 &   316$\pm$15   &  4.6 &   ---         &   ---           \\
 6717 [S{\sc ii}]           &  -0.334   &   52.6 &  2609$\pm$52   &  2.0 &  4330$\pm$130$^\gimel$ & 2450$\pm$30     \\
 6731 [S{\sc ii}]           &  -0.336   &   41.7 &  1919$\pm$50   &  2.6 &   ---         &  1800$\pm$30    \\
 7065 He{\sc i}             &  -0.377   &    4.5 &   200$\pm$9    &  4.4 &   ---         &   ---           \\
 7136 [Ar{\sc iii}]         &  -0.385   &   23.2 &   892$\pm$52   &  5.8 &   880$\pm$50  &   ---           \\
 7281 He{\sc i}$^a$         &  -0.402   &    3.1 &   115$\pm$10   &  8.9 &   ---         &   ---           \\
 7319 [O{\sc ii}]$^d$       &  -0.406   &    6.3 &   273$\pm$16   &  5.7 &   500$\pm$40$^\beth$  &  460$\pm$40$^\varkappa$     \\
 7330 [O{\sc ii}]$^e$       &  -0.407   &    5.0 &   216$\pm$12   &  5.8 &   ---         &   ---           \\
 7751 [Ar{\sc iii}]         &  -0.451   &    6.1 &   223$\pm$26   & 11.6 &   ---         &   ---           \\
 8446 O{\sc i}              &  -0.513   &   ---  &       ---      &  --- &   ---         &   ---           \\
 8503 P16                   &  -0.518   &   ---  &       ---      &  --- &   ---         &   ---           \\
 8546 P15                   &  -0.521   &   ---  &       ---      &  --- &   ---         &   ---           \\
 8599 P14                   &  -0.525   &   ---  &       ---      &  --- &   ---         &   ---           \\
 8665 P13                   &  -0.531   &   ---  &       ---      &  --- &   ---         &   ---           \\
 8751 P12                   &  -0.537   &   ---  &       ---      &  --- &   ---         &   ---           \\
 8865 P11                   &  -0.546   &   ---  &       ---      &  --- &   ---         &   ---           \\
 9014 P10                   &  -0.557   &   12.9 &   237$\pm$68   & 28.5 &   ---         &   ---           \\
 9069 [S{\sc iii}]          &  -0.561   &   67.2 &  2095$\pm$62   &  3.0 &  2020$\pm$100 &   ---           \\
 9229 P9                    &  -0.572   &   ---  &       ---      &  --- &   ---         &   ---           \\
 9532 [S{\sc iii}]          &  -0.592   &  236.8 &  5331$\pm$331  &  6.2 &   ---         &   ---           \\
 9547 P8                    &  -0.593   &   29.0 &   573$\pm$145  & 25.2 &   ---         &   ---           \\
\multicolumn{2}{l}{I(H$\beta$)(erg\,seg$^{-1}$\,cm$^{-2}$)} & \multicolumn{3}{c}{0.53\,$\times$\,10$^{-14}$}    \\
\multicolumn{2}{l}{c(H$\beta$)} &      \multicolumn{3}{c}{0.22$\pm$0.01}    & 0.07   &  0.07    \\

 \end{longtable}

 \begin{longtable}{lccccc}
 \caption[Relative reddening-corrected lines for \cincoc]{Relative reddening
 corrected line intensities [$F(H\beta)$=$I(H\beta)$=10000] for \cincoc.
\label{ratiostot 5}} \\
 \hline
  &  & \multicolumn{4}{c}{SDSS J1616} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ & Error  & $I(\lambda)^\dag$  \\
  & & (\AA) & & (\%) &  \\
 \hline
 \endfirsthead
 
 \multicolumn{ 6}{l}{\small Table~\ref{ratiostot 5} continued}
  \\
 \hline
  &  & \multicolumn{4}{c}{SDSS J1616} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ & Error  & $I(\lambda)^\dag$  \\
  & & (\AA) & & (\%) &  \\
 \hline
 \endhead
 
 \hline\multicolumn{ 6}{r}{\small\sl continued on next page}
 \endfoot
 
 \hline
 \noalign {\centering$^a$\,possibly blend with an unknown line; $^b$\,[O{\sc
 ii}]\,$\lambda\lambda$\,3726\,+\,3729; $^c$\,[Fe{\sc
 iii}]\,$\lambda\lambda$\,4986\,+\,4987; $^d$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7318\,+\,7320; $^e$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7330\,+\,7331.}  
 \noalign {\centering$^\dag$ from Izotov et al.\ \cite*{2006A&A...448..955I}; they gave
 $^\gimel$\,[S{\sc ii}]\,$\lambda\lambda$\,6717\,+\,6731 and $^\beth$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7319\,+\,7330.}
 \endlastfoot

 3727 [O{\sc ii}]$^b$       &   0.271   &   33.5 &  8491$\pm$196 &  2.3 &   ---          \\
 3734 H13                   &   0.270   &   ---  &       ---     &  --- &   ---          \\
 3750 H12                   &   0.266   &    1.8 &   377$\pm$101 & 26.7 &   ---          \\
 3770 H11                   &   0.261   &    1.5 &   357$\pm$113 & 31.7 &   ---          \\
 3798 H10                   &   0.254   &    2.1 &   447$\pm$92  & 20.6 &   ---          \\
 3820 He{\sc i}             &   0.249   &   ---  &       ---     &  --- &   ---          \\
 3835 H9                    &   0.246   &    3.1 &   638$\pm$90  & 14.1 &   790$\pm$110  \\
 3868 [Ne{\sc iii}]         &   0.238   &   17.2 &  4105$\pm$166 &  4.0 &  5450$\pm$230  \\
 3889 He{\sc i}+H8          &   0.233   &    7.3 &  1591$\pm$112 &  7.0 &   ---          \\
 3968 [Ne{\sc iii}]+H7      &   0.216   &   11.7 &  2563$\pm$125 &  4.9 &   ---          \\
 4026 [N{\sc ii}]+He{\sc i} &   0.203   &    0.4 &    94$\pm$15  & 15.5 &   ---          \\
 4068 [S{\sc ii}]           &   0.195   &    0.5 &   108$\pm$10  &  8.9 &   ---          \\
 4102 H$\delta$             &   0.188   &   13.3 &  2530$\pm$67  &  2.6 & 2800$\pm$150   \\
 4340 H$\gamma$             &   0.142   &   26.7 &  4597$\pm$89  &  1.9 & 5000$\pm$200   \\
 4363 [O{\sc iii}]          &   0.138   &    4.5 &   851$\pm$26  &  3.1 &  980$\pm$80    \\
 4471 He{\sc i}             &   0.106   &    2.5 &   404$\pm$32  &  8.0 &   ---          \\
 4658 [Fe{\sc iii}]         &   0.053   &   ---  &       ---     &  --- &   ---          \\
 4686 He{\sc ii}            &   0.045   &    2.1 &   329$\pm$43  & 13.0 &   310$\pm$60   \\
 4713 [Ar{\sc iv}]+He{\sc i}&   0.038   &   ---  &       ---     &  --- &   ---          \\
 4740 [Ar{\sc iv}]          &   0.031   &    0.5 &    69$\pm$22  & 31.7 &   ---          \\
 4861 H$\beta$              &   0.000   &   83.0 & 10000$\pm$96  &  1.0 & 10000$\pm$350  \\
 4881 [Fe{\sc iii}]         &  -0.005   &   ---  &       ---     &  --- &   ---          \\
 4921 He{\sc i}             &  -0.014   &    0.9 &   116$\pm$13  & 11.2 &   ---          \\
 4959 [O{\sc iii}]          &  -0.024   &  156.5 & 20492$\pm$147 &  0.7 & 20380$\pm$680  \\
 4986 [Fe{\sc iii}]$^c$     &  -0.030   &   ---  &       ---     &  --- &   ---          \\
 5007 [O{\sc iii}]          &  -0.035   &  480.7 & 61516$\pm$371 &  0.6 &   ---          \\
 5015 He{\sc i}             &  -0.037   &    1.8 &   225$\pm$26  & 11.8 &   ---          \\
 5199 [N{\sc i}]            &  -0.078   &   ---  &       ---     &  --- &   ---          \\
 5270 [Fe{\sc iii}]$^a$     &  -0.094   &   ---  &       ---     &  --- &   ---          \\
 5755 [N{\sc ii}]           &  -0.188   &   ---  &       ---     &  --- &   ---          \\
 5876 He{\sc i}             &  -0.209   &   13.7 &  1063$\pm$75  &  7.1 &   970$\pm$60   \\
 6300 [O{\sc i}]            &  -0.276   &    1.7 &   104$\pm$18  & 16.9 &   170$\pm$40   \\
 6312 [S{\sc iii}]          &  -0.278   &    3.2 &   186$\pm$11  &  6.1 &   200$\pm$40   \\
 6364 [O{\sc i}]            &  -0.285   &    0.9 &    51$\pm$13  & 25.0 &   ---          \\
 6548 [N{\sc ii}]           &  -0.311   &    2.8 &   160$\pm$13  &  8.2 &   ---          \\
 6563 H$\alpha$             &  -0.313   &  517.2 & 27892$\pm$145 &  0.5 & 28160$\pm$1000 \\
 6584 [N{\sc ii}]           &  -0.316   &    8.0 &   434$\pm$23  &  5.3 &   380$\pm$40   \\
 6678 He{\sc i}             &  -0.329   &    5.9 &   296$\pm$18  &  6.2 &   ---          \\
 6717 [S{\sc ii}]           &  -0.334   &   15.3 &   774$\pm$23  &  2.9 &  1400$\pm$70$^\gimel$  \\
 6731 [S{\sc ii}]           &  -0.336   &   11.9 &   581$\pm$22  &  3.8 &   ---          \\
 7065 He{\sc i}             &  -0.377   &    5.1 &   229$\pm$14  &  6.0 &   ---          \\
 7136 [Ar{\sc iii}]         &  -0.385   &   17.4 &   736$\pm$44  &  6.0 &   690$\pm$50   \\
 7281 He{\sc i}$^a$         &  -0.402   &   ---  &       ---     &  --- &   ---          \\
 7319 [O{\sc ii}]$^d$       &  -0.406   &    3.4 &   138$\pm$11  &  7.9 &  260$\pm$40$^\beth$   \\
 7330 [O{\sc ii}]$^e$       &  -0.407   &    2.2 &    90$\pm$7   &  8.1 &   ---          \\
 7751 [Ar{\sc iii}]         &  -0.451   &    4.5 &   166$\pm$21  & 12.7 &   ---          \\
 8446 O{\sc i}              &  -0.513   &   ---  &       ---     &  --- &   ---          \\
 8503 P16                   &  -0.518   &    2.6 &    60$\pm$20  & 33.5 &   ---          \\
 8546 P15                   &  -0.521   &    1.6 &    38$\pm$14  & 37.5 &   ---          \\
 8599 P14                   &  -0.525   &    5.6 &   109$\pm$20  & 18.1 &   ---          \\
 8665 P13                   &  -0.531   &    8.0 &   153$\pm$31  & 20.5 &   ---          \\
 8751 P12                   &  -0.537   &    8.1 &   181$\pm$32  & 17.7 &   ---          \\
 8865 P11                   &  -0.546   &    9.6 &   182$\pm$34  & 18.4 &   ---          \\
 9014 P10                   &  -0.557   &   24.4 &   319$\pm$44  & 13.7 &   ---          \\
 9069 [S{\sc iii}]          &  -0.561   &   74.3 &  1647$\pm$62  &  3.8 &  1470$\pm$80   \\
 9229 P9                    &  -0.572   &   14.2 &   272$\pm$51  & 18.9 &   ---          \\
 9532 [S{\sc iii}]          &  -0.592   &   74.3 &  4011$\pm$153 &  3.8 &   ---          \\
 9547 P8                    &  -0.593   &   ---  &       ---     &  --- &   ---          \\
\multicolumn{2}{l}{I(H$\beta$)(erg\,seg$^{-1}$\,cm$^{-2}$)} &   \multicolumn{3}{c}{1.36\,$\times$\,10$^{-14}$}  \\
\multicolumn{2}{l}{c(H$\beta$)} &      \multicolumn{3}{c}{0.02$\pm$0.01}     & 0.06    \\

 \end{longtable}

 \begin{longtable}{lcccc}
 \caption[Relative reddening-corrected lines for \seisc]{Relative reddening
 corrected line intensities [$F(H\beta)$=$I(H\beta)$=10000] for \seisc.
\label{ratiostot 6}} \\
 \hline
  &  & \multicolumn{1}{c}{SDSS J1657} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ & Error \\
  & & (\AA) & & (\%) \\
 \hline
 \endfirsthead
 
 \multicolumn{ 5}{l}{\small Table~\ref{ratiostot 6} continued}
  \\
 \hline
  &  & \multicolumn{2}{c}{SDSS J1657} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ & Error \\
  & & (\AA) & & (\%) \\
 \hline
 \endhead
 
 \hline\multicolumn{ 5}{r}{\small\sl continued on next page}
 \endfoot
 
 \hline
 \noalign {\centering$^a$\,possibly blend with an unknown line; $^b$\,[O{\sc
 ii}]\,$\lambda\lambda$\,3726\,+\,3729; $^c$\,[Fe{\sc
 iii}]\,$\lambda\lambda$\,4986\,+\,4987; $^d$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7318\,+\,7320; $^e$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7330\,+\,7331.} 
 \endlastfoot

 3727 [O{\sc ii}]$^b$       &   0.271   &  120.1 & 18832$\pm$230  &  1.2 \\
 3734 H13                   &   0.270   &   ---  &       ---      &  --- \\
 3750 H12                   &   0.266   &    1.9 &   232$\pm$47   & 20.2 \\
 3770 H11                   &   0.261   &    2.3 &   293$\pm$40   & 13.8 \\
 3798 H10                   &   0.254   &    4.1 &   500$\pm$68   & 13.5 \\
 3820 He{\sc i}             &   0.249   &   ---  &       ---      &  --- \\
 3835 H9                    &   0.246   &    7.1 &   780$\pm$93   & 11.9 \\
 3868 [Ne{\sc iii}]         &   0.238   &   23.1 &  3262$\pm$132  &  4.0 \\
 3889 He{\sc i}+H8          &   0.233   &   14.0 &  1826$\pm$95   &  5.2 \\
 3968 [Ne{\sc iii}]+H7      &   0.216   &   22.4 &  2456$\pm$121  &  4.9 \\
 4026 [N{\sc ii}]+He{\sc i} &   0.203   &    1.1 &   155$\pm$16   & 10.4 \\
 4068 [S{\sc ii}]           &   0.195   &    1.4 &   198$\pm$15   &  7.4 \\
 4102 H$\delta$             &   0.188   &   20.9 &  2432$\pm$65   &  2.7 \\
 4340 H$\gamma$             &   0.142   &   43.1 &  4417$\pm$97   &  2.2 \\
 4363 [O{\sc iii}]          &   0.138   &    4.5 &   524$\pm$24   &  4.6 \\
 4471 He{\sc i}             &   0.106   &    4.2 &   443$\pm$33   &  7.4 \\
 4658 [Fe{\sc iii}]         &   0.053   &    1.0 &   107$\pm$16   & 14.9 \\
 4686 He{\sc ii}            &   0.045   &    1.2 &   126$\pm$14   & 11.0 \\
 4713 [Ar{\sc iv}]+He{\sc i}&   0.038   &   ---  &       ---      &  --- \\
 4740 [Ar{\sc iv}]          &   0.031   &   ---  &       ---      &  --- \\
 4861 H$\beta$              &   0.000   &  117.8 & 10000$\pm$79   &  0.8 \\
 4881 [Fe{\sc iii}]         &  -0.005   &   ---  &       ---      &  --- \\
 4921 He{\sc i}             &  -0.014   &    0.8 &    75$\pm$14   & 18.6 \\
 4959 [O{\sc iii}]          &  -0.024   &  152.5 & 14333$\pm$127  &  0.9 \\
 4986 [Fe{\sc iii}]$^c$     &  -0.030   &    1.4 &   135$\pm$28   & 20.5 \\
 5007 [O{\sc iii}]          &  -0.035   &  455.1 & 43082$\pm$240  &  0.6 \\
 5015 He{\sc i}             &  -0.037   &    2.4 &   222$\pm$23   & 10.1 \\
 5199 [N{\sc i}]            &  -0.078   &    2.0 &   157$\pm$26   & 16.4 \\
 5270 [Fe{\sc iii}]$^a$     &  -0.094   &   ---  &       ---      &  --- \\
 5755 [N{\sc ii}]           &  -0.188   &   ---  &       ---      &  --- \\
 5876 He{\sc i}             &  -0.209   &   18.9 &  1116$\pm$44   &  3.9 \\
 6300 [O{\sc i}]            &  -0.276   &    8.1 &   438$\pm$16   &  3.7 \\
 6312 [S{\sc iii}]          &  -0.278   &    3.7 &   201$\pm$9    &  4.3 \\
 6364 [O{\sc i}]            &  -0.285   &    2.8 &   152$\pm$18   & 11.8 \\
 6548 [N{\sc ii}]           &  -0.311   &    9.4 &   464$\pm$23   &  5.0 \\
 6563 H$\alpha$             &  -0.313   &  571.3 & 27772$\pm$153  &  0.5 \\
 6584 [N{\sc ii}]           &  -0.316   &   28.8 &  1428$\pm$47   &  3.3 \\
 6678 He{\sc i}             &  -0.329   &    6.7 &   315$\pm$18   &  5.7 \\
 6717 [S{\sc ii}]           &  -0.334   &   47.4 &  2207$\pm$57   &  2.6 \\
 6731 [S{\sc ii}]           &  -0.336   &   32.2 &  1598$\pm$43   &  2.7 \\
 7065 He{\sc i}             &  -0.377   &    5.6 &   235$\pm$10   &  4.4 \\
 7136 [Ar{\sc iii}]         &  -0.385   &   16.4 &   717$\pm$26   &  3.6 \\
 7281 He{\sc i}$^a$         &  -0.402   &    0.9 &    41$\pm$7    & 18.2 \\
 7319 [O{\sc ii}]$^d$       &  -0.406   &   12.3 &   302$\pm$17   &  5.6 \\
 7330 [O{\sc ii}]$^e$       &  -0.407   &    8.8 &   211$\pm$14   &  6.5 \\
 7751 [Ar{\sc iii}]         &  -0.451   &    4.6 &   177$\pm$22   & 12.3 \\
 8446 O{\sc i}              &  -0.513   &   ---  &       ---      &  --- \\
 8503 P16                   &  -0.518   &   ---  &       ---      &  --- \\
 8546 P15                   &  -0.521   &   ---  &       ---      &  --- \\
 8599 P14                   &  -0.525   &   ---  &       ---      &  --- \\
 8665 P13                   &  -0.531   &    7.7 &   144$\pm$53   & 37.1 \\
 8751 P12                   &  -0.537   &    4.2 &   101$\pm$29   & 28.2 \\
 8865 P11                   &  -0.546   &    8.5 &   211$\pm$34   & 16.3 \\
 9014 P10                   &  -0.557   &   15.4 &   167$\pm$36   & 21.5 \\
 9069 [S{\sc iii}]          &  -0.561   &   59.2 &  1400$\pm$99   &  7.1 \\
 9229 P9                    &  -0.572   &   16.9 &   263$\pm$47   & 18.0 \\
 9532 [S{\sc iii}]          &  -0.592   &  157.3 &  3674$\pm$257  &  7.0 \\
 9547 P8                    &  -0.593   &   ---  &       ---      &  --- \\
\multicolumn{2}{l}{I(H$\beta$)(erg\,seg$^{-1}$\,cm$^{-2}$)} &  \multicolumn{3}{c}{0.63\,$\times$\,10$^{-14}$}
  \\
\multicolumn{2}{l}{c(H$\beta$)} & \multicolumn{3}{c}{0.05$\pm$0.01}
  \\

 \end{longtable}

 \begin{longtable}{lcccccc}
 \caption[Relative reddening-corrected lines for \sietec]{Relative reddening
 corrected line intensities [$F(H\beta)$=$I(H\beta)$=10000] for \sietec.
\label{ratiostot 7}} \\
 \hline
  &  & \multicolumn{5}{c}{SDSS J1729} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ & Error & $I(\lambda)^\dag$ &  $I(\lambda)^\S$ \\
  & & (\AA) &  & (\%) \\
 \hline
 \endfirsthead
 
 \multicolumn{7}{l}{\small Table~\ref{ratiostot 7} continued}
  \\
 \hline
  &  & \multicolumn{5}{c}{SDSS J1729} \\
 \multicolumn{1}{c}{$\lambda$ ({\AA})} & f($\lambda$) & -EW  & $I(\lambda)$ & Error & $I(\lambda)^\dag$ &  $I(\lambda)^\S$ \\
  & & (\AA) &  & (\%) \\
 \hline
 \endhead
 
 \hline\multicolumn{7}{r}{\small\sl continued on next page}
 \endfoot
 
 \hline
 \noalign {\centering$^a$\,possibly blend with an unknown line; $^b$\,[O{\sc
 ii}]\,$\lambda\lambda$\,3726\,+\,3729; $^c$\,[Fe{\sc
 iii}]\,$\lambda\lambda$\,4986\,+\,4987; $^d$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7318\,+\,7320; $^e$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7330\,+\,7331.} 
 \noalign {\centering $^\dag$ from Izotov et al. \cite*{2006A&A...448..955I};
 they gave $^\gimel$\,[S{\sc ii}]\,$\lambda\lambda$\,6717\,+\,6731 and
 $^\beth$\,[O{\sc ii}]\,$\lambda\lambda$\,7319\,+\,7330.}
 \noalign {\centering $^\S$ from Kniazev et al.\
 \cite*{2004ApJS..153..429K}; they gave $^\varkappa$\,[O{\sc
 ii}]\,$\lambda\lambda$\,7319\,+\,7330.} 
 \endlastfoot

 3727 [O{\sc ii}]$^b$       &   0.271   &  135.8 & 17622$\pm$243 &  1.4 &   ---         & --- \\
 3734 H13                   &   0.270   &    1.4 &   175$\pm$54  & 31.0 &   ---         & --- \\
 3750 H12                   &   0.266   &    4.2 &   397$\pm$89  & 22.4 &   370$\pm$70  & --- \\
 3770 H11                   &   0.261   &    7.6 &   713$\pm$88  & 12.4 &   480$\pm$70  & --- \\
 3798 H10                   &   0.254   &    5.2 &   598$\pm$71  & 11.8 &   620$\pm$60  &   370$\pm$200 \\
 3820 He{\sc i}             &   0.249   &   ---  &       ---     &  --- &   ---         & --- \\
 3835 H9                    &   0.246   &    7.6 &   721$\pm$64  &  8.8 &   900$\pm$60  &   640$\pm$140 \\
 3868 [Ne{\sc iii}]         &   0.238   &   34.9 &  4787$\pm$172 &  3.6 &  3730$\pm$140 & --- \\
 3889 He{\sc i}+H8          &   0.233   &   16.9 &  2058$\pm$83  &  4.0 &   ---         & --- \\
 3968 [Ne{\sc iii}]+H7      &   0.216   &   24.7 &  2969$\pm$129 &  4.3 &   ---         & --- \\
 4026 [N{\sc ii}]+He{\sc i} &   0.203   &    2.4 &   311$\pm$30  &  9.7 &   ---         & --- \\
 4068 [S{\sc ii}]           &   0.195   &    0.9 &   122$\pm$11  &  8.7 &   ---         & --- \\
 4102 H$\delta$             &   0.188   &   24.9 &  2765$\pm$63  &  2.3 &  2540$\pm$100 &  2430$\pm$100 \\
 4340 H$\gamma$             &   0.142   &   48.7 &  4839$\pm$84  &  1.7 &  4760$\pm$170 &  4750$\pm$80  \\
 4363 [O{\sc iii}]          &   0.138   &    5.9 &   660$\pm$30  &  4.5 &   510$\pm$40  &   510$\pm$40  \\
 4471 He{\sc i}             &   0.106   &    5.2 &   516$\pm$24  &  4.7 &   ---         &   --- \\
 4658 [Fe{\sc iii}]         &   0.053   &    0.8 &    90$\pm$14  & 15.8 &   ---         &   --- \\
 4686 He{\sc ii}            &   0.045   &   ---  &      ---      &  --- &   ---         &   --- \\
 4713 [Ar{\sc iv}]+He{\sc i}&   0.038   &    0.7 &    77$\pm$16  & 20.8 &   ---         &   --- \\
 4740 [Ar{\sc iv}]          &   0.031   &    0.4 &    40$\pm$10  & 26.0 &   ---         &   --- \\
 4861 H$\beta$              &   0.000   &  125.6 & 10000$\pm$83  &  0.8 & 10000$\pm$320 & 10000$\pm$80  \\
 4881 [Fe{\sc iii}]         &  -0.005   &   ---  &      ---      &  --- &   ---         &   --- \\
 4921 He{\sc i}             &  -0.014   &    1.4 &   122$\pm$12  & 10.1 &   ---         &   --- \\
 4959 [O{\sc iii}]          &  -0.024   &  185.8 & 17097$\pm$146 &  0.9 & 16990$\pm$540 & 17470$\pm$90  \\
 4986 [Fe{\sc iii}]$^c$     &  -0.030   &    0.6 &    56$\pm$18  & 31.8 &    80$\pm$30  &  --- \\
 5007 [O{\sc iii}]          &  -0.035   &  555.4 & 51541$\pm$418 &  0.8 &   ---         & 52320$\pm$300 \\
 5015 He{\sc i}             &  -0.037   &    1.9 &   177$\pm$12  &  7.0 &   ---         &   --- \\
 5199 [N{\sc i}]            &  -0.078   &   ---  &      ---      &  --- &   ---         &   --- \\
 5270 [Fe{\sc iii}]$^a$     &  -0.094   &    0.7 &    55$\pm$12  & 22.2 &   ---         &   --- \\
 5755 [N{\sc ii}]           &  -0.188   &    0.8 &    60$\pm$6   & 10.4 &   ---         &   --- \\
 5876 He{\sc i}             &  -0.209   &   17.4 &  1261$\pm$37  &  2.9 &  1130$\pm$50  &   --- \\
 6300 [O{\sc i}]            &  -0.276   &    4.0 &   253$\pm$16  &  6.3 &   260$\pm$30  &   --- \\
 6312 [S{\sc iii}]          &  -0.278   &    2.7 &   176$\pm$11  &  6.4 &   170$\pm$30  &   --- \\
 6364 [O{\sc i}]            &  -0.285   &    1.2 &    78$\pm$11  & 13.6 &   ---         &   --- \\
 6548 [N{\sc ii}]           &  -0.311   &   12.5 &   771$\pm$21  &  2.8 &   ---         &   --- \\
 6563 H$\alpha$             &  -0.313   &  476.9 & 28700$\pm$163 &  0.6 & 28510$\pm$960 & 28530$\pm$150 \\
 6584 [N{\sc ii}]           &  -0.316   &   35.8 &  2189$\pm$52  &  2.4 &  2080$\pm$80  &   --- \\
 6678 He{\sc i}             &  -0.329   &    6.0 &   355$\pm$12  &  3.4 &   ---         &   --- \\
 6717 [S{\sc ii}]           &  -0.334   &   21.7 &  1286$\pm$32  &  2.5 &  2160$\pm$80$^\gimel$  & 1220$\pm$20 \\
 6731 [S{\sc ii}]           &  -0.336   &   17.3 &  1009$\pm$30  &  2.9 &   ---         & 950$\pm$20 \\
 7065 He{\sc i}             &  -0.377   &    5.7 &   265$\pm$18  &  6.9 &   ---         &   --- \\
 7136 [Ar{\sc iii}]         &  -0.385   &   18.0 &   864$\pm$41  &  4.8 &   950$\pm$50  &   --- \\
 7281 He{\sc i}$^a$         &  -0.402   &    1.5 &    75$\pm$11  & 15.0 &   ---         &   --- \\
 7319 [O{\sc ii}]$^d$       &  -0.406   &    4.6 &   233$\pm$8   &  3.6 &   430$\pm$40$^\beth$  & 390$\pm$20$^\varkappa$ \\
 7330 [O{\sc ii}]$^e$       &  -0.407   &    3.9 &   194$\pm$9   &  4.5 &   ---         &   --- \\
 7751 [Ar{\sc iii}]         &  -0.451   &    4.5 &   210$\pm$10  &  4.7 &   ---         &   --- \\
 8446 O{\sc i}              &  -0.513   &   ---  &      ---      &  --- &   ---         &   --- \\
 8503 P16                   &  -0.518   &    3.0 &   102$\pm$32  & 31.6 &   ---         &   --- \\
 8546 P15                   &  -0.521   &   ---  &      ---      &  --- &   ---         &   --- \\
 8599 P14                   &  -0.525   &    2.9 &    96$\pm$17  & 18.1 &   ---         &   --- \\
 8665 P13                   &  -0.531   &    4.7 &   140$\pm$20  & 14.4 &   ---         &   --- \\
 8751 P12                   &  -0.537   &    7.0 &   205$\pm$35  & 16.9 &   ---         &   --- \\
 8865 P11                   &  -0.546   &   ---  &      ---      &  --- &   ---         &   --- \\
 9014 P10                   &  -0.557   &    8.1 &   236$\pm$54  & 22.8 &   ---         &   --- \\
 9069 [S{\sc iii}]          &  -0.561   &   58.5 &  2092$\pm$95  &  4.5 &   ---         &   --- \\
 9229 P9                    &  -0.572   &   19.9 &   400$\pm$64  & 15.9 &   ---         &   --- \\
 9532 [S{\sc iii}]          &  -0.592   &  181.5 &  4718$\pm$250 &  5.3 &   ---         &   --- \\
 9547 P8                    &  -0.593   &   20.3 &   480$\pm$69  & 14.3 &   ---         &   --- \\
\multicolumn{2}{l}{I(H$\beta$)(erg\,seg$^{-1}$\,cm$^{-2}$)} &   \multicolumn{3}{c}{2.40\,$\times$\,10$^{-14}$} \\
\multicolumn{2}{l}{c(H$\beta$)} &   \multicolumn{3}{c}{0.03$\pm$0.01}     & 0.02   & 0.04  \\

 \end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}lcccc@{}}
\caption[Positions, radii and peak intensities of the CNSFRs and the
 nuclei]{Positions, radii and peak intensities of the CNSFRs and the nuclei
 derived from the HST-F606W image. \label{knots}} \\ 
 \hline
 \hline
Region &  \multicolumn{2}{c}{position} &  R & I \\
  &  $\alpha_{J2000.0}$ & $\delta_{J2000.0}$ & (pc) & (counts)  \\
 \hline
 \endfirsthead
 
 \multicolumn{5}{l}{\small Table~\ref{knots} continued}
  \\
 \hline
 \hline
Region &  \multicolumn{2}{c}{position} &  R & I \\
  &  $\alpha_{J2000.0}$ & $\delta_{J2000.0}$ & (pc) & (counts)  \\
 \hline
 \endhead
 
 \hline\multicolumn{ 5}{r}{\small\sl continued on next page}
 \endfoot
 
 \hline
 \noalign {\centering } 
 \endlastfoot
 \multicolumn{5}{c}{NGC\,2903}\\[4pt]
R1a & 9$^{h}$32$^{m}$10\fsec06 & +21$^\circ$30\arcmin06\farcs86 & 1.6$\pm$0.1 & 4083  \\
R1b & 9$^{h}$32$^{m}$10\fsec06 & +21$^\circ$30\arcmin06\farcs95 & 1.6$\pm$0.2 & 4015  \\
R1c & 9$^{h}$32$^{m}$10\fsec07 & +21$^\circ$30\arcmin07\farcs10 & 1.5$\pm$0.1 &  363  \\
R1d & 9$^{h}$32$^{m}$10\fsec05 & +21$^\circ$30\arcmin07\farcs08 & 2.1$\pm$0.1 &  254  \\[2pt]
R2  & 9$^{h}$32$^{m}$09\fsec98 & +21$^\circ$30\arcmin06\farcs65 & 1.9$\pm$0.1 & 2892  \\
R2a & 9$^{h}$32$^{m}$09\fsec96 & +21$^\circ$30\arcmin06\farcs28 & 1.9$\pm$0.1 &  390  \\
R2b & 9$^{h}$32$^{m}$09\fsec96 & +21$^\circ$30\arcmin06\farcs61 & 1.9$\pm$0.2 &  307  \\
R2c & 9$^{h}$32$^{m}$09\fsec96 & +21$^\circ$30\arcmin07\farcs00 & 1.9$\pm$0.1 &  209  \\
R2d & 9$^{h}$32$^{m}$09\fsec98 & +21$^\circ$30\arcmin06\farcs30 & 1.8$\pm$0.2 &  206  \\[2pt]
R12a& 9$^{h}$32$^{m}$09\fsec96 & +21$^\circ$30\arcmin07\farcs68 & 1.9$\pm$0.1 &  995  \\
R12b& 9$^{h}$32$^{m}$10\fsec09 & +21$^\circ$30\arcmin05\farcs94 & 2.5$\pm$0.1 &  580  \\
R12c& 9$^{h}$32$^{m}$10\fsec08 & +21$^\circ$30\arcmin06\farcs03 & 2.5$\pm$0.1 &  574  \\
R12d& 9$^{h}$32$^{m}$10\fsec08 & +21$^\circ$30\arcmin05\farcs42 & 2.1$\pm$0.1 &  427  \\
R12e& 9$^{h}$32$^{m}$10\fsec15 & +21$^\circ$30\arcmin06\farcs80 & 1.6$\pm$0.1 &  381  \\
R12f& 9$^{h}$32$^{m}$10\fsec03 & +21$^\circ$30\arcmin06\farcs38 & 1.8$\pm$0.1 &  341  \\
R12g& 9$^{h}$32$^{m}$10\fsec04 & +21$^\circ$30\arcmin06\farcs51 & 3.2$\pm$0.2 &  293  \\
R12h& 9$^{h}$32$^{m}$10\fsec04 & +21$^\circ$30\arcmin05\farcs91 & 3.6$\pm$0.4 &  266  \\
R12i& 9$^{h}$32$^{m}$10\fsec15 & +21$^\circ$30\arcmin05\farcs45 & 3.2$\pm$0.3 &  255  \\
R12j& 9$^{h}$32$^{m}$10\fsec13 & +21$^\circ$30\arcmin05\farcs42 & 3.2$\pm$0.4 &  238  \\
R12k& 9$^{h}$32$^{m}$10\fsec11 & +21$^\circ$30\arcmin05\farcs54 & 4.0$\pm$0.5 &  233  \\
R12l& 9$^{h}$32$^{m}$10\fsec03 & +21$^\circ$30\arcmin05\farcs40 & 1.9$\pm$0.1 &  219  \\
R12m& 9$^{h}$32$^{m}$10\fsec06 & +21$^\circ$30\arcmin06\farcs24 & 3.8$\pm$0.3 &  212  \\
R12n& 9$^{h}$32$^{m}$10\fsec01 & +21$^\circ$30\arcmin07\farcs35 & 1.8$\pm$0.1 &  209  \\
R12o& 9$^{h}$32$^{m}$10\fsec01 & +21$^\circ$30\arcmin06\farcs36 & 2.6$\pm$0.2 &  207  \\
R12p& 9$^{h}$32$^{m}$10\fsec01 & +21$^\circ$30\arcmin06\farcs23 & 2.8$\pm$0.2 &  204  \\
R12q& 9$^{h}$32$^{m}$10\fsec12 & +21$^\circ$30\arcmin05\farcs23 & 2.3$\pm$0.2 &  203  \\
R12r& 9$^{h}$32$^{m}$10\fsec11 & +21$^\circ$30\arcmin05\farcs89 & 2.7$\pm$0.4 &  198  \\
R12s& 9$^{h}$32$^{m}$10\fsec05 & +21$^\circ$30\arcmin06\farcs17 & 2.1$\pm$0.1 &  193  \\
R12t& 9$^{h}$32$^{m}$10\fsec16 & +21$^\circ$30\arcmin05\farcs67 & 3.5$\pm$0.4 &  187  \\
R12u& 9$^{h}$32$^{m}$10\fsec15 & +21$^\circ$30\arcmin05\farcs81 & 2.1$\pm$0.2 &  180  \\
R12v& 9$^{h}$32$^{m}$10\fsec14 & +21$^\circ$30\arcmin06\farcs07 & 1.7$\pm$0.2 &  179  \\[2pt]
R4  & 9$^{h}$32$^{m}$10\fsec21 & +21$^\circ$29\arcmin59\farcs66 & 3.4$\pm$0.1 & 3772  \\
R4a & 9$^{h}$32$^{m}$10\fsec08 & +21$^\circ$30\arcmin00\farcs41 & 1.9$\pm$0.2 &  727  \\
R4b & 9$^{h}$32$^{m}$10\fsec15 & +21$^\circ$29\arcmin59\farcs23 & 1.7$\pm$0.2 &  711  \\
R4c & 9$^{h}$32$^{m}$10\fsec12 & +21$^\circ$29\arcmin59\farcs45 & 1.9$\pm$0.1 &  703  \\
R4d & 9$^{h}$32$^{m}$10\fsec11 & +21$^\circ$29\arcmin59\farcs43 & 2.7$\pm$0.2 &  673  \\
R4e & 9$^{h}$32$^{m}$10\fsec21 & +21$^\circ$30\arcmin00\farcs93 & 3.4$\pm$0.4 &  476  \\
R4f & 9$^{h}$32$^{m}$10\fsec14 & +21$^\circ$29\arcmin59\farcs88 & 2.9$\pm$0.1 &  429  \\
R4g & 9$^{h}$32$^{m}$10\fsec17 & +21$^\circ$30\arcmin00\farcs05 & 2.9$\pm$0.4 &  310  \\
R4h & 9$^{h}$32$^{m}$10\fsec16 & +21$^\circ$30\arcmin00\farcs35 & 1.5$\pm$0.2 &  279  \\
R4i & 9$^{h}$32$^{m}$10\fsec21 & +21$^\circ$30\arcmin00\farcs09 & 2.0$\pm$0.3 &  274  \\
R4j & 9$^{h}$32$^{m}$10\fsec18 & +21$^\circ$29\arcmin59\farcs54 & 2.4$\pm$0.2 &  271  \\
R4k & 9$^{h}$32$^{m}$10\fsec27 & +21$^\circ$29\arcmin58\farcs99 & 2.0$\pm$0.2 &  253  \\
R4l & 9$^{h}$32$^{m}$10\fsec10 & +21$^\circ$29\arcmin59\farcs78 & 2.1$\pm$0.3 &  246  \\
R4m & 9$^{h}$32$^{m}$10\fsec14 & +21$^\circ$29\arcmin59\farcs52 & 2.2$\pm$0.3 &  245  \\
R4n & 9$^{h}$32$^{m}$10\fsec09 & +21$^\circ$29\arcmin59\farcs86 & 1.5$\pm$0.3 &  240  \\
R4o & 9$^{h}$32$^{m}$10\fsec18 & +21$^\circ$29\arcmin59\farcs70 & 2.3$\pm$0.3 &  237  \\
R4p & 9$^{h}$32$^{m}$10\fsec16 & +21$^\circ$29\arcmin59\farcs10 & 1.6$\pm$0.2 &  236  \\
R4q & 9$^{h}$32$^{m}$10\fsec25 & +21$^\circ$29\arcmin58\farcs92 & 2.7$\pm$0.3 &  228  \\
R4r & 9$^{h}$32$^{m}$10\fsec10 & +21$^\circ$29\arcmin59\farcs71 & 1.7$\pm$0.2 &  227  \\
R4s & 9$^{h}$32$^{m}$10\fsec21 & +21$^\circ$30\arcmin00\farcs18 & 2.7$\pm$0.3 &  216  \\
R4t & 9$^{h}$32$^{m}$10\fsec08 & +21$^\circ$29\arcmin59\farcs83 & 1.8$\pm$0.2 &  208  \\
R4u & 9$^{h}$32$^{m}$10\fsec11 & +21$^\circ$29\arcmin58\farcs94 & 2.4$\pm$0.3 &  198  \\
R4v & 9$^{h}$32$^{m}$10\fsec20 & +21$^\circ$30\arcmin00\farcs37 & 2.1$\pm$0.3 &  196  \\
R4w & 9$^{h}$32$^{m}$10\fsec23 & +21$^\circ$30\arcmin00\farcs67 & 2.0$\pm$0.2 &  195  \\
R4x & 9$^{h}$32$^{m}$10\fsec22 & +21$^\circ$30\arcmin01\farcs17 & 3.2$\pm$0.4 &  194  \\
R4y & 9$^{h}$32$^{m}$10\fsec12 & +21$^\circ$29\arcmin58\farcs82 & 1.9$\pm$0.3 &  187  \\
R4z & 9$^{h}$32$^{m}$10\fsec19 & +21$^\circ$30\arcmin00\farcs25 & 2.0$\pm$0.3 &  180  \\
R4$\alpha$& 9$^{h}$32$^{m}$10\fsec24 & +21$^\circ$30\arcmin00\farcs43 & 2.0$\pm$0.3 &  173  \\[2pt]
R7  & 9$^{h}$32$^{m}$10\fsec38 & +21$^\circ$30\arcmin10\farcs93 & 2.7$\pm$0.1 & 984  \\
R7a & 9$^{h}$32$^{m}$10\fsec32 & +21$^\circ$30\arcmin09\farcs74 & 2.7$\pm$0.2 & 715  \\
R7b & 9$^{h}$32$^{m}$10\fsec27 & +21$^\circ$30\arcmin09\farcs99 & 3.4$\pm$0.1 & 579  \\
R7c & 9$^{h}$32$^{m}$10\fsec34 & +21$^\circ$30\arcmin09\farcs65 & 2.7$\pm$0.3 & 520  \\
R7d & 9$^{h}$32$^{m}$10\fsec39 & +21$^\circ$30\arcmin09\farcs17 & 2.6$\pm$0.2 & 470  \\
R7e & 9$^{h}$32$^{m}$10\fsec26 & +21$^\circ$30\arcmin09\farcs56 & 1.5$\pm$0.2 & 283  \\
R7f & 9$^{h}$32$^{m}$10\fsec35 & +21$^\circ$30\arcmin09\farcs03 & 4.0$\pm$0.5 & 270  \\
R7g & 9$^{h}$32$^{m}$10\fsec29 & +21$^\circ$30\arcmin09\farcs64 & 2.5$\pm$0.2 & 259  \\
R7h & 9$^{h}$32$^{m}$10\fsec29 & +21$^\circ$30\arcmin09\farcs76 & 2.2$\pm$0.2 & 252  \\
R7i & 9$^{h}$32$^{m}$10\fsec37 & +21$^\circ$30\arcmin10\farcs54 & 2.3$\pm$0.1 & 248  \\
R7j & 9$^{h}$32$^{m}$10\fsec31 & +21$^\circ$30\arcmin10\farcs24 & 2.6$\pm$0.2 & 246  \\
R7k & 9$^{h}$32$^{m}$10\fsec30 & +21$^\circ$30\arcmin09\farcs80 & 2.6$\pm$0.3 & 234  \\
R7l & 9$^{h}$32$^{m}$10\fsec34 & +21$^\circ$30\arcmin09\farcs21 & 3.2$\pm$0.5 & 231  \\
R7m & 9$^{h}$32$^{m}$10\fsec26 & +21$^\circ$30\arcmin10\farcs19 & 2.8$\pm$0.2 & 230  \\
R7n & 9$^{h}$32$^{m}$10\fsec35 & +21$^\circ$30\arcmin10\farcs06 & 2.1$\pm$0.3 & 227  \\
R7o & 9$^{h}$32$^{m}$10\fsec33 & +21$^\circ$30\arcmin09\farcs47 & 2.1$\pm$0.2 & 226  \\
R7p & 9$^{h}$32$^{m}$10\fsec33 & +21$^\circ$30\arcmin10\farcs25 & 1.9$\pm$0.1 & 225  \\
R7q & 9$^{h}$32$^{m}$10\fsec32 & +21$^\circ$30\arcmin10\farcs56 & 1.7$\pm$0.1 & 222  \\
R7r & 9$^{h}$32$^{m}$10\fsec32 & +21$^\circ$30\arcmin09\farcs35 & 1.9$\pm$0.2 & 217  \\
R7s & 9$^{h}$32$^{m}$10\fsec36 & +21$^\circ$30\arcmin09\farcs27 & 3.8$\pm$0.5 & 215  \\
R7t & 9$^{h}$32$^{m}$10\fsec34 & +21$^\circ$30\arcmin10\farcs35 & 2.1$\pm$0.4 & 212  \\
R7u & 9$^{h}$32$^{m}$10\fsec38 & +21$^\circ$30\arcmin10\farcs57 & 2.9$\pm$0.4 & 209  \\
R7v & 9$^{h}$32$^{m}$10\fsec39 & +21$^\circ$30\arcmin10\farcs60 & 2.2$\pm$0.2 & 208  \\
R7w & 9$^{h}$32$^{m}$10\fsec34 & +21$^\circ$30\arcmin08\farcs86 & 1.9$\pm$0.2 & 208  \\
R7x & 9$^{h}$32$^{m}$10\fsec32 & +21$^\circ$30\arcmin10\farcs04 & 2.4$\pm$0.2 & 207  \\
R7y & 9$^{h}$32$^{m}$10\fsec34 & +21$^\circ$30\arcmin08\farcs95 & 1.7$\pm$0.1 & 206  \\
R7z & 9$^{h}$32$^{m}$10\fsec28 & +21$^\circ$30\arcmin10\farcs30 & 2.2$\pm$0.1 & 204  \\[4pt]
N   & 9$^{h}$32$^{m}$10\fsec14 & +21$^\circ$30\arcmin03\farcs04 & 3.8$\pm$0.1& 870  \\
Na  & 9$^{h}$32$^{m}$10\fsec11 & +21$^\circ$30\arcmin02\farcs88 & 1.5$\pm$0.2& 186  \\
Nb  & 9$^{h}$32$^{m}$10\fsec12 & +21$^\circ$30\arcmin02\farcs75 & 2.1$\pm$0.2& 181  \\

 \multicolumn{5}{c}{NGC\,3310}\\[4pt]
R1	 & 10$^{h}$38$^{m}$47\fsec070 & +53$^\circ$30\arcmin14\farcs46 & 4.6$\pm$0.3 & 322  \\
R1a	 & 10$^{h}$38$^{m}$47\fsec032 & +53$^\circ$30\arcmin14\farcs74 & 2.6$\pm$0.2 & 179  \\[2pt]
R2	 & 10$^{h}$38$^{m}$47\fsec026 & +53$^\circ$30\arcmin15\farcs55 & 4.7$\pm$0.2 & 1271 \\
R2a	 & 10$^{h}$38$^{m}$46\fsec997 & +53$^\circ$30\arcmin15\farcs52 & 5.5$\pm$0.5 & 515  \\
R2b	 & 10$^{h}$38$^{m}$47\fsec008 & +53$^\circ$30\arcmin15\farcs84 & 3.3$\pm$0.2 & 287  \\[2pt]
R4	 & 10$^{h}$38$^{m}$46\fsec109 & +53$^\circ$30\arcmin16\farcs04 & 2.9$\pm$0.2 & 2409 \\
R4a	 & 10$^{h}$38$^{m}$46\fsec198 & +53$^\circ$30\arcmin17\farcs01 & 3.1$\pm$0.2 & 1942 \\
R4b	 & 10$^{h}$38$^{m}$46\fsec242 & +53$^\circ$30\arcmin16\farcs57 & 2.5$\pm$0.2 & 1038 \\
R4c	 & 10$^{h}$38$^{m}$46\fsec311 & +53$^\circ$30\arcmin15\farcs66 & 2.4$\pm$0.2 & 584  \\
R4d	 & 10$^{h}$38$^{m}$46\fsec115 & +53$^\circ$30\arcmin16\farcs25 & 4.1$\pm$0.2 & 494  \\
R4e	 & 10$^{h}$38$^{m}$46\fsec319 & +53$^\circ$30\arcmin16\farcs67 & 4.2$\pm$0.3 & 489  \\
R4f	 & 10$^{h}$38$^{m}$46\fsec188 & +53$^\circ$30\arcmin16\farcs59 & 4.2$\pm$0.2 & 403  \\
R4g	 & 10$^{h}$38$^{m}$46\fsec264 & +53$^\circ$30\arcmin17\farcs81 & 2.9$\pm$0.2 & 391  \\
R4h	 & 10$^{h}$38$^{m}$46\fsec210 & +53$^\circ$30\arcmin16\farcs47 & 2.8$\pm$0.4 & 336  \\
R4i	 & 10$^{h}$38$^{m}$46\fsec353 & +53$^\circ$30\arcmin14\farcs68 & 4.2$\pm$0.2 & 304  \\
R4j	 & 10$^{h}$38$^{m}$46\fsec274 & +53$^\circ$30\arcmin16\farcs36 & 3.0$\pm$0.3 & 284  \\
R4k	 & 10$^{h}$38$^{m}$46\fsec107 & +53$^\circ$30\arcmin15\farcs56 & 2.7$\pm$0.2 & 271  \\
R4l	 & 10$^{h}$38$^{m}$46\fsec258 & +53$^\circ$30\arcmin15\farcs30 & 3.4$\pm$0.5 & 268  \\
R4m	 & 10$^{h}$38$^{m}$46\fsec513 & +53$^\circ$30\arcmin15\farcs02 & 2.8$\pm$0.3 & 259  \\
R4n	 & 10$^{h}$38$^{m}$46\fsec316 & +53$^\circ$30\arcmin17\farcs66 & 3.4$\pm$0.3 & 250  \\
R4o	 & 10$^{h}$38$^{m}$46\fsec236 & +53$^\circ$30\arcmin15\farcs69 & 3.1$\pm$0.2 & 241  \\
R4p	 & 10$^{h}$38$^{m}$46\fsec327 & +53$^\circ$30\arcmin14\farcs82 & 2.4$\pm$0.2 & 241  \\
R4q	 & 10$^{h}$38$^{m}$46\fsec352 & +53$^\circ$30\arcmin14\farcs53 & 3.1$\pm$0.4 & 227  \\
R4r	 & 10$^{h}$38$^{m}$46\fsec200 & +53$^\circ$30\arcmin16\farcs77 & 3.1$\pm$0.3 & 216  \\
R4s	 & 10$^{h}$38$^{m}$46\fsec279 & +53$^\circ$30\arcmin16\farcs72 & 2.7$\pm$0.3 & 212  \\
R4t	 & 10$^{h}$38$^{m}$46\fsec123 & +53$^\circ$30\arcmin16\farcs40 & 2.9$\pm$0.4 & 206  \\
R4u	 & 10$^{h}$38$^{m}$46\fsec350 & +53$^\circ$30\arcmin14\farcs93 & 3.8$\pm$0.4 & 206  \\
R4v	 & 10$^{h}$38$^{m}$46\fsec347 & +53$^\circ$30\arcmin15\farcs14 & 4.0$\pm$0.4 & 205  \\
R4w	 & 10$^{h}$38$^{m}$46\fsec291 & +53$^\circ$30\arcmin16\farcs18 & 2.9$\pm$0.4 & 204  \\
R4x	 & 10$^{h}$38$^{m}$46\fsec308 & +53$^\circ$30\arcmin15\farcs19 & 3.1$\pm$0.3 & 201  \\
R4y	 & 10$^{h}$38$^{m}$46\fsec313 & +53$^\circ$30\arcmin16\farcs20 & 2.9$\pm$0.4 & 194  \\
R4z	 & 10$^{h}$38$^{m}$46\fsec366 & +53$^\circ$30\arcmin14\farcs81 & 3.5$\pm$0.3 & 191  \\
R4$\alpha$&10$^{h}$38$^{m}$46\fsec282 & +53$^\circ$30\arcmin16\farcs48 & 3.3$\pm$0.4 & 187  \\
R4$\beta$ &10$^{h}$38$^{m}$46\fsec296 & +53$^\circ$30\arcmin15\farcs04 & 3.7$\pm$0.3 & 183  \\
R4$\gamma$&10$^{h}$38$^{m}$46\fsec140 & +53$^\circ$30\arcmin16\farcs19 & 3.7$\pm$0.3 & 166  \\
R4$\delta$&10$^{h}$38$^{m}$46\fsec136 & +53$^\circ$30\arcmin15\farcs94 & 2.6$\pm$0.3 & 166  \\[2pt]
R5	 & 10$^{h}$38$^{m}$46\fsec111 & +53$^\circ$30\arcmin17\farcs03 & 3.4$\pm$0.3 & 606  \\
R5a	 & 10$^{h}$38$^{m}$46\fsec119 & +53$^\circ$30\arcmin17\farcs42 & 3.1$\pm$0.4 & 370  \\
R5b	 & 10$^{h}$38$^{m}$46\fsec094 & +53$^\circ$30\arcmin17\farcs26 & 3.6$\pm$0.4 & 313  \\
R5c	 & 10$^{h}$38$^{m}$46\fsec104 & +53$^\circ$30\arcmin17\farcs79 & 6.2$\pm$0.6 & 262  \\
R5d	 & 10$^{h}$38$^{m}$46\fsec153 & +53$^\circ$30\arcmin17\farcs08 & 3.6$\pm$0.3 & 244  \\
R5e	 & 10$^{h}$38$^{m}$46\fsec071 & +53$^\circ$30\arcmin16\farcs97 & 3.7$\pm$0.2 & 222  \\
R5f	 & 10$^{h}$38$^{m}$46\fsec054 & +53$^\circ$30\arcmin17\farcs48 & 3.0$\pm$0.2 & 206  \\
R5g	 & 10$^{h}$38$^{m}$46\fsec083 & +53$^\circ$30\arcmin16\farcs71 & 3.2$\pm$0.3 & 193  \\[2pt]
R6	 & 10$^{h}$38$^{m}$45\fsec935 & +53$^\circ$30\arcmin18\farcs20 & 3.4$\pm$0.2 & 378  \\
R6a	 & 10$^{h}$38$^{m}$46\fsec009 & +53$^\circ$30\arcmin17\farcs83 & 2.2$\pm$0.3 & 342  \\
R6b	 & 10$^{h}$38$^{m}$45\fsec879 & +53$^\circ$30\arcmin17\farcs69 & 3.9$\pm$0.2 & 260  \\
R6c	 & 10$^{h}$38$^{m}$45\fsec972 & +53$^\circ$30\arcmin17\farcs51 & 2.7$\pm$0.2 & 258  \\
R6d	 & 10$^{h}$38$^{m}$45\fsec907 & +53$^\circ$30\arcmin17\farcs88 & 4.2$\pm$0.3 & 242  \\
R6e	 & 10$^{h}$38$^{m}$46\fsec005 & +53$^\circ$30\arcmin17\farcs46 & 3.9$\pm$0.4 & 221  \\
R6f	 & 10$^{h}$38$^{m}$45\fsec952 & +53$^\circ$30\arcmin18\farcs44 & 3.7$\pm$0.2 & 215  \\
R6g	 & 10$^{h}$38$^{m}$45\fsec907 & +53$^\circ$30\arcmin16\farcs99 & 3.4$\pm$0.4 & 170  \\
R6h	 & 10$^{h}$38$^{m}$45\fsec948 & +53$^\circ$30\arcmin17\farcs94 & 3.1$\pm$0.3 & 168  \\
R6i	 & 10$^{h}$38$^{m}$45\fsec965 & +53$^\circ$30\arcmin17\farcs75 & 2.5$\pm$0.2 & 168  \\
R6j	 & 10$^{h}$38$^{m}$46\fsec007 & +53$^\circ$30\arcmin16\farcs94 & 4.0$\pm$0.5 & 165  \\
R6k	 & 10$^{h}$38$^{m}$45\fsec988 & +53$^\circ$30\arcmin17\farcs28 & 3.1$\pm$0.2 & 160  \\
R6l	 & 10$^{h}$38$^{m}$46\fsec001 & +53$^\circ$30\arcmin17\farcs19 & 3.7$\pm$0.4 & 156  \\
R6m	 & 10$^{h}$38$^{m}$45\fsec967 & +53$^\circ$30\arcmin17\farcs12 & 4.2$\pm$0.5 & 146  \\[2pt]
S6	 & 10$^{h}$38$^{m}$45\fsec748 & +53$^\circ$30\arcmin18\farcs42 & 4.2$\pm$0.2 & 544  \\
S6a	 & 10$^{h}$38$^{m}$45\fsec768 & +53$^\circ$30\arcmin18\farcs00 & 5.5$\pm$0.2 & 385  \\
S6b	 & 10$^{h}$38$^{m}$45\fsec700 & +53$^\circ$30\arcmin18\farcs26 & 2.6$\pm$0.3 & 237  \\
S6c	 & 10$^{h}$38$^{m}$45\fsec711 & +53$^\circ$30\arcmin18\farcs14 & 3.4$\pm$0.3 & 204  \\
S6d	 & 10$^{h}$38$^{m}$45\fsec813 & +53$^\circ$30\arcmin17\farcs86 & 2.7$\pm$0.3 & 180  \\
S6e	 & 10$^{h}$38$^{m}$45\fsec770 & +53$^\circ$30\arcmin18\farcs28 & 3.0$\pm$0.2 & 174  \\
S6f	 & 10$^{h}$38$^{m}$45\fsec842 & +53$^\circ$30\arcmin18\farcs00 & 3.6$\pm$0.2 & 173  \\
S6g	 & 10$^{h}$38$^{m}$45\fsec801 & +53$^\circ$30\arcmin18\farcs02 & 2.9$\pm$0.3 & 172  \\
S6h	 & 10$^{h}$38$^{m}$45\fsec738 & +53$^\circ$30\arcmin17\farcs98 & 2.8$\pm$0.3 & 166  \\[2pt]
R7	 & 10$^{h}$38$^{m}$45\fsec270 & +53$^\circ$30\arcmin18\farcs18 & 3.1$\pm$0.2 & 639  \\
R7a	 & 10$^{h}$38$^{m}$45\fsec520 & +53$^\circ$30\arcmin18\farcs24 & 5.3$\pm$0.2 & 599  \\
R7b	 & 10$^{h}$38$^{m}$45\fsec537 & +53$^\circ$30\arcmin18\farcs16 & 3.5$\pm$0.3 & 449  \\
R7c	 & 10$^{h}$38$^{m}$45\fsec390 & +53$^\circ$30\arcmin19\farcs14 & 4.8$\pm$0.2 & 390  \\
R7d	 & 10$^{h}$38$^{m}$45\fsec633 & +53$^\circ$30\arcmin17\farcs57 & 3.0$\pm$0.2 & 275  \\
R7e	 & 10$^{h}$38$^{m}$45\fsec527 & +53$^\circ$30\arcmin18\farcs86 & 2.4$\pm$0.3 & 273  \\
R7f	 & 10$^{h}$38$^{m}$45\fsec466 & +53$^\circ$30\arcmin18\farcs03 & 3.9$\pm$0.2 & 264  \\
R7g	 & 10$^{h}$38$^{m}$45\fsec607 & +53$^\circ$30\arcmin17\farcs05 & 4.5$\pm$0.2 & 231  \\
R7h	 & 10$^{h}$38$^{m}$45\fsec613 & +53$^\circ$30\arcmin19\farcs21 & 3.9$\pm$0.2 & 209  \\
R7i	 & 10$^{h}$38$^{m}$45\fsec394 & +53$^\circ$30\arcmin17\farcs51 & 3.0$\pm$0.2 & 201  \\
R7j	 & 10$^{h}$38$^{m}$45\fsec638 & +53$^\circ$30\arcmin17\farcs45 & 4.0$\pm$0.5 & 200  \\
R7k	 & 10$^{h}$38$^{m}$45\fsec313 & +53$^\circ$30\arcmin17\farcs00 & 3.4$\pm$0.3 & 198  \\
R7l	 & 10$^{h}$38$^{m}$45\fsec371 & +53$^\circ$30\arcmin17\farcs53 & 4.1$\pm$0.3 & 191  \\
R7m	 & 10$^{h}$38$^{m}$45\fsec603 & +53$^\circ$30\arcmin18\farcs39 & 3.0$\pm$0.3 & 190  \\
R7n	 & 10$^{h}$38$^{m}$45\fsec363 & +53$^\circ$30\arcmin17\farcs10 & 3.4$\pm$0.3 & 180  \\
R7o	 & 10$^{h}$38$^{m}$45\fsec549 & +53$^\circ$30\arcmin17\farcs87 & 3.9$\pm$0.5 & 179  \\
R7p	 & 10$^{h}$38$^{m}$45\fsec461 & +53$^\circ$30\arcmin18\farcs84 & 3.2$\pm$0.2 & 177  \\
R7q	 & 10$^{h}$38$^{m}$45\fsec494 & +53$^\circ$30\arcmin16\farcs98 & 3.8$\pm$0.3 & 170  \\
R7r	 & 10$^{h}$38$^{m}$45\fsec533 & +53$^\circ$30\arcmin16\farcs82 & 3.9$\pm$0.3 & 168  \\
R7s	 & 10$^{h}$38$^{m}$45\fsec576 & +53$^\circ$30\arcmin18\farcs10 & 4.0$\pm$0.2 & 165  \\
R7t	 & 10$^{h}$38$^{m}$45\fsec422 & +53$^\circ$30\arcmin18\farcs27 & 2.4$\pm$0.3 & 162  \\
R7u	 & 10$^{h}$38$^{m}$45\fsec306 & +53$^\circ$30\arcmin17\farcs08 & 3.7$\pm$0.4 & 160  \\
R7v	 & 10$^{h}$38$^{m}$45\fsec364 & +53$^\circ$30\arcmin18\farcs99 & 3.7$\pm$0.3 & 157  \\
R7w	 & 10$^{h}$38$^{m}$45\fsec423 & +53$^\circ$30\arcmin19\farcs19 & 3.9$\pm$0.2 & 154  \\
R7x	 & 10$^{h}$38$^{m}$45\fsec447 & +53$^\circ$30\arcmin18\farcs24 & 3.5$\pm$0.2 & 152  \\
R7y	 & 10$^{h}$38$^{m}$45\fsec550 & +53$^\circ$30\arcmin16\farcs96 & 3.9$\pm$0.3 & 147  \\
R7z	 & 10$^{h}$38$^{m}$45\fsec476 & +53$^\circ$30\arcmin18\farcs34 & 3.3$\pm$0.4 & 145  \\
R7$\alpha$&10$^{h}$38$^{m}$45\fsec543 & +53$^\circ$30\arcmin18\farcs70 & 4.7$\pm$0.6 & 143  \\
R7$\beta$ &10$^{h}$38$^{m}$45\fsec545 & +53$^\circ$30\arcmin18\farcs99 & 3.4$\pm$0.4 & 138  \\[2pt]
R10	 & 10$^{h}$38$^{m}$45\fsec309 & +53$^\circ$30\arcmin08\farcs14 & 3.1$\pm$0.2 & 354  \\
R10a	 & 10$^{h}$38$^{m}$45\fsec335 & +53$^\circ$30\arcmin07\farcs59 & 5.1$\pm$0.5 & 303  \\
R10b	 & 10$^{h}$38$^{m}$45\fsec420 & +53$^\circ$30\arcmin08\farcs06 & 3.8$\pm$0.2 & 270  \\
R10c	 & 10$^{h}$38$^{m}$45\fsec343 & +53$^\circ$30\arcmin07\farcs73 & 3.5$\pm$0.3 & 260  \\
R10d	 & 10$^{h}$38$^{m}$45\fsec338 & +53$^\circ$30\arcmin07\farcs84 & 4.1$\pm$0.4 & 251  \\
R10e	 & 10$^{h}$38$^{m}$45\fsec307 & +53$^\circ$30\arcmin08\farcs28 & 2.8$\pm$0.3 & 235  \\
R10f	 & 10$^{h}$38$^{m}$45\fsec298 & +53$^\circ$30\arcmin08\farcs41 & 2.8$\pm$0.4 & 222  \\
R10g	 & 10$^{h}$38$^{m}$45\fsec393 & +53$^\circ$30\arcmin07\farcs84 & 4.4$\pm$0.6 & 200  \\
R10h	 & 10$^{h}$38$^{m}$45\fsec254 & +53$^\circ$30\arcmin07\farcs38 & 4.1$\pm$0.3 & 199  \\
R10i	 & 10$^{h}$38$^{m}$45\fsec395 & +53$^\circ$30\arcmin07\farcs70 & 4.7$\pm$0.5 & 182  \\
R10j	 & 10$^{h}$38$^{m}$45\fsec371 & +53$^\circ$30\arcmin08\farcs15 & 4.0$\pm$0.5 & 177  \\
R10k	 & 10$^{h}$38$^{m}$45\fsec421 & +53$^\circ$30\arcmin08\farcs27 & 3.8$\pm$0.3 & 177  \\
R10l	 & 10$^{h}$38$^{m}$45\fsec408 & +53$^\circ$30\arcmin07\farcs80 & 3.9$\pm$0.3 & 173  \\
R10m	 & 10$^{h}$38$^{m}$45\fsec374 & +53$^\circ$30\arcmin07\farcs86 & 3.1$\pm$0.3 & 169  \\
R10n	 & 10$^{h}$38$^{m}$45\fsec424 & +53$^\circ$30\arcmin07\farcs90 & 3.1$\pm$0.4 & 168  \\[4pt]
N	 & 10$^{h}$38$^{m}$45\fsec893 & +53$^\circ$30\arcmin11\farcs47 & 14.2$\pm$1.0 & 3735  \\
Na	 & 10$^{h}$38$^{m}$45\fsec970 & +53$^\circ$30\arcmin10\farcs85 & 5.8$\pm$0.6 & 370  \\[4pt]

 \multicolumn{5}{c}{NGC\,3351}\\[4pt]
R2  & 10$^{h}$43$^{m}$57\fsec12  &  +11$^\circ$42\arcmin08\farcs27  & 4.9$\pm$0.2  & 2531  \\
R2a & 10$^{h}$43$^{m}$57\fsec12  &  +11$^\circ$42\arcmin08\farcs53  & 2.5$\pm$0.2  &  956  \\[2pt] 
R3  & 10$^{h}$43$^{m}$57\fsec16  &  +11$^\circ$41\arcmin59\farcs02  & 3.9$\pm$0.2  & 2598  \\
R3a & 10$^{h}$43$^{m}$57\fsec16  &  +11$^\circ$41\arcmin59\farcs24  & 2.2$\pm$0.1  & 1852  \\
R3b & 10$^{h}$43$^{m}$57\fsec18  &  +11$^\circ$41\arcmin58\farcs93  & 2.0$\pm$0.3  & 1032  \\
R3c & 10$^{h}$43$^{m}$57\fsec21  &  +11$^\circ$41\arcmin59\farcs41  & 2.5$\pm$0.3  &  546  \\
R3d & 10$^{h}$43$^{m}$57\fsec21  &  +11$^\circ$41\arcmin59\farcs33  & 2.7$\pm$0.3  &  489  \\
R3e & 10$^{h}$43$^{m}$57\fsec20  &  +11$^\circ$41\arcmin59\farcs71  & 2.9$\pm$0.2  &  383  \\
R3f & 10$^{h}$43$^{m}$57\fsec20  &  +11$^\circ$41\arcmin59\farcs26  & 3.7$\pm$0.4  &  330  \\[2pt]
R4  & 10$^{h}$43$^{m}$57\fsec32  &  +11$^\circ$42\arcmin00\farcs92  & 2.9$\pm$0.1  & 2581  \\[2pt]
R5  & 10$^{h}$43$^{m}$57\fsec55  &  +11$^\circ$42\arcmin02\farcs50  & 3.2$\pm$0.1  &  973  \\[2pt]
R6  & 10$^{h}$43$^{m}$57\fsec60  &  +11$^\circ$42\arcmin05\farcs21  & 2.7$\pm$0.1  & 2399  \\
R6a & 10$^{h}$43$^{m}$57\fsec62  &  +11$^\circ$42\arcmin06\farcs81  & 2.0$\pm$0.1  &  794  \\
R6b & 10$^{h}$43$^{m}$57\fsec62  &  +11$^\circ$42\arcmin06\farcs00  & 2.0$\pm$0.2  &  714  \\
R6c & 10$^{h}$43$^{m}$57\fsec63  &  +11$^\circ$42\arcmin06\farcs38  & 2.0$\pm$0.1  &  551  \\
R6d & 10$^{h}$43$^{m}$57\fsec62  &  +11$^\circ$42\arcmin05\farcs86  & 1.7$\pm$0.1  &  404  \\
R6e & 10$^{h}$43$^{m}$57\fsec65  &  +11$^\circ$42\arcmin06\farcs85  & 2.4$\pm$0.2  &  376  \\
R6f & 10$^{h}$43$^{m}$57\fsec62  &  +11$^\circ$42\arcmin06\farcs21  & 2.0$\pm$0.1  &  340  \\
R6g & 10$^{h}$43$^{m}$57\fsec61  &  +11$^\circ$42\arcmin06\farcs12  & 1.7$\pm$0.1  &  295  \\
R6h & 10$^{h}$43$^{m}$57\fsec63  &  +11$^\circ$42\arcmin06\farcs52  & 1.7$\pm$0.1  &  290  \\
R6i & 10$^{h}$43$^{m}$57\fsec64  &  +11$^\circ$42\arcmin06\farcs13  & 2.0$\pm$0.1  &  285  \\
R6j & 10$^{h}$43$^{m}$57\fsec62  &  +11$^\circ$42\arcmin05\farcs66  & 2.9$\pm$0.3  &  282  \\
R6k & 10$^{h}$43$^{m}$57\fsec61  &  +11$^\circ$42\arcmin05\farcs41  & 2.4$\pm$0.2  &  275  \\
R6l & 10$^{h}$43$^{m}$57\fsec61  &  +11$^\circ$42\arcmin06\farcs31  & 2.4$\pm$0.3  &  272  \\
R6m & 10$^{h}$43$^{m}$57\fsec61  &  +11$^\circ$42\arcmin05\farcs43  & 2.2$\pm$0.2  &  270  \\
R6n & 10$^{h}$43$^{m}$57\fsec63  &  +11$^\circ$42\arcmin05\farcs52  & 2.2$\pm$0.3  &  251  \\
R6o & 10$^{h}$43$^{m}$57\fsec63  &  +11$^\circ$42\arcmin04\farcs83  & 2.9$\pm$0.3  &  212  \\
R6p & 10$^{h}$43$^{m}$57\fsec61  &  +11$^\circ$42\arcmin04\farcs81  & 3.1$\pm$0.3  &  212  \\
R6q & 10$^{h}$43$^{m}$57\fsec56  &  +11$^\circ$42\arcmin05\farcs48  & 2.2$\pm$0.3  &  211  \\[4pt]
N   & 10$^{h}$43$^{m}$57\fsec29  &  +11$^\circ$42\arcmin05\farcs81  & 11.3$\pm$0.1  & 513  \\[4pt]

 \end{longtable}
